The chromatic number of the plane is at least 5 - a new proof

We present an alternate proof of the fact that given any 4-coloring of the plane there exist two points unit distance apart which are identically colored.

==> fig2inc.tex <==
\coordinate (AA) at ( 3.21, 1.76);
\coordinate (AB) at ( 3.21, 6.35);
\coordinate (AC) at ( 0.00, 2.51);
\coordinate (AD) at ( 0.95, 0.86);
\coordinate (AE) at ( 0.95, 4.16);
\coordinate (AF) at ( 0.95, 3.95);
\coordinate (AG) at ( 1.90, 5.60);
\coordinate (AH) at ( 1.72, 2.40);
\coordinate (AI) at ( 1.72, 5.70);
\coordinate (AJ) at ( 2.67, 4.05);
\coordinate (AK) at ( 0.54, 3.30);
\coordinate (AL) at ( 1.49, 1.65);
\coordinate (AM) at ( 1.49, 4.73);
\coordinate (AN) at ( 2.44, 0.21);
\coordinate (AO) at ( 2.44, 0.00);
\coordinate (AP) at ( 2.44, 3.30);
\coordinate (AQ) at ( 2.44, 4.81);
\coordinate (AR) at ( 2.44, 7.89);
\coordinate (AS) at ( 3.40, 1.65);
\coordinate (AT) at ( 3.40, 6.46);
\coordinate (AU) at ( 1.31, 1.76);
\coordinate (AV) at ( 2.26, 3.19);
\coordinate (AW) at ( 2.26, 4.91);
\coordinate (AX) at ( 3.21, 1.54);
\coordinate (AY) at ( 3.21, 4.84);
\coordinate (AZ) at ( 3.21, 3.27);
\coordinate (BA) at ( 3.21, 6.56);
\coordinate (BB) at ( 4.16, 0.11);
\coordinate (BC) at ( 4.16, 3.41);
\coordinate (BD) at ( 4.16, 3.19);
\coordinate (BE) at ( 4.16, 4.91);
\coordinate (BF) at ( 4.16, 8.00);
\coordinate (BG) at ( 5.12, 4.84);
\coordinate (BH) at ( 5.12, 6.56);
\coordinate (BI) at ( 4.93, 1.65);
\coordinate (BJ) at ( 4.93, 6.46);
\coordinate (BK) at ( 4.70, 2.40);
\coordinate (BL) at ( 5.66, 4.05);
\coordinate (BM) at ( 6.42, 2.51);
\coordinate (BN) at ( 6.42, 5.60);
\draw[pink] (AA) -- (AC);
\draw[pink] (AA) -- (AE);
\draw[pink] (AA) -- (AW);
\draw[pink] (AA) -- (BE);
\draw[pink] (AA) -- (BM);
\draw[pink] (AB) -- (AF);
\draw[pink] (AB) -- (AV);
\draw[pink] (AB) -- (BD);
\draw[pink] (AB) -- (BN);
\draw[pink] (AC) -- (AW);
\draw[pink] (AC) -- (AZ);
\draw[pink] (AD) -- (AE);
\draw[pink] (AD) -- (AZ);
\draw[pink] (AD) -- (BB);
\draw[pink] (AE) -- (BA);
\draw[pink] (AE) -- (BC);
\draw[pink] (AE) -- (BE);
\draw[pink] (AF) -- (AX);
\draw[pink] (AF) -- (BD);
\draw[pink] (AG) -- (BD);
\draw[pink] (AG) -- (BF);
\draw[pink] (AG) -- (BG);
\draw[pink] (AH) -- (AI);
\draw[pink] (AH) -- (BI);
\draw[pink] (AI) -- (BJ);
\draw[pink] (AJ) -- (BI);
\draw[pink] (AJ) -- (BJ);
\draw[pink] (AK) -- (AS);
\draw[pink] (AL) -- (AQ);
\draw[pink] (AL) -- (BK);
\draw[pink] (AM) -- (AR);
\draw[pink] (AO) -- (AP);
\draw[pink] (AO) -- (BK);
\draw[pink] (AP) -- (AT);
\draw[pink] (AP) -- (BL);
\draw[pink] (AQ) -- (AS);
\draw[pink] (AQ) -- (BK);
\draw[pink] (AQ) -- (BL);
\draw[pink] (AS) -- (BL);
\draw[pink] (AT) -- (BL);
\draw[pink] (AU) -- (AW);
\draw[pink] (AU) -- (BB);
\draw[pink] (AU) -- (BC);
\draw[pink] (AV) -- (BG);
\draw[pink] (AW) -- (BH);
\draw[pink] (AX) -- (AY);
\draw[pink] (AY) -- (BF);
\draw[pink] (AY) -- (BN);
\draw[pink] (AZ) -- (BA);
\draw[pink] (AZ) -- (BB);
\draw[pink] (AZ) -- (BM);
\draw[pink] (BA) -- (BC);
\draw[pink] (BB) -- (BC);
\draw[pink] (BB) -- (BM);
\draw[pink] (BC) -- (BH);
\draw[pink] (BD) -- (BN);
\draw[pink] (BE) -- (BM);
\draw[pink] (BF) -- (BG);
\draw[pink] (BF) -- (BN);
\draw[blue] (AA) -- (AL);
\draw[blue] (AA) -- (AN);
\draw[blue] (AA) -- (AP);
\draw[blue] (AA) -- (AV);
\draw[blue] (AA) -- (BD);
\draw[blue] (AA) -- (BI);
\draw[blue] (AB) -- (AQ);
\draw[blue] (AB) -- (AR);
\draw[blue] (AB) -- (AW);
\draw[blue] (AB) -- (BE);
\draw[blue] (AB) -- (BJ);
\draw[blue] (AC) -- (AF);
\draw[blue] (AC) -- (AH);
\draw[blue] (AC) -- (AL);
\draw[blue] (AD) -- (AH);
\draw[blue] (AD) -- (AO);
\draw[blue] (AE) -- (AG);
\draw[blue] (AE) -- (AI);
\draw[blue] (AE) -- (AJ);
\draw[blue] (AE) -- (AP);
\draw[blue] (AF) -- (AH);
\draw[blue] (AF) -- (AJ);
\draw[blue] (AF) -- (AQ);
\draw[blue] (AG) -- (AJ);
\draw[blue] (AG) -- (AT);
\draw[blue] (AH) -- (AX);
\draw[blue] (AH) -- (AZ);
\draw[blue] (AI) -- (AY);
\draw[blue] (AI) -- (BA);
\draw[blue] (AJ) -- (BD);
\draw[blue] (AJ) -- (BE);
\draw[blue] (AK) -- (AM);
\draw[blue] (AK) -- (AU);
\draw[blue] (AK) -- (AV);
\draw[blue] (AL) -- (AN);
\draw[blue] (AL) -- (AV);
\draw[blue] (AL) -- (AX);
\draw[blue] (AM) -- (AP);
\draw[blue] (AM) -- (AV);
\draw[blue] (AM) -- (AY);
\draw[blue] (AN) -- (AS);
\draw[blue] (AN) -- (BB);
\draw[blue] (AO) -- (AX);
\draw[blue] (AO) -- (BB);
\draw[blue] (AP) -- (AY);
\draw[blue] (AP) -- (BC);
\draw[blue] (AP) -- (BD);
\draw[blue] (AQ) -- (AZ);
\draw[blue] (AQ) -- (BE);
\draw[blue] (AR) -- (AT);
\draw[blue] (AR) -- (BF);
\draw[blue] (AS) -- (BB);
\draw[blue] (AS) -- (BD);
\draw[blue] (AT) -- (BE);
\draw[blue] (AT) -- (BF);
\draw[blue] (AT) -- (BH);
\draw[blue] (AU) -- (AV);
\draw[blue] (AV) -- (AW);
\draw[blue] (AX) -- (AZ);
\draw[blue] (AX) -- (BB);
\draw[blue] (AX) -- (BI);
\draw[blue] (AX) -- (BK);
\draw[blue] (AY) -- (BA);
\draw[blue] (AY) -- (BC);
\draw[blue] (AZ) -- (BK);
\draw[blue] (BA) -- (BF);
\draw[blue] (BA) -- (BJ);
\draw[blue] (BB) -- (BI);
\draw[blue] (BC) -- (BG);
\draw[blue] (BD) -- (BE);
\draw[blue] (BD) -- (BI);
\draw[blue] (BD) -- (BL);
\draw[blue] (BE) -- (BJ);
\draw[blue] (BE) -- (BL);
\draw[blue] (BF) -- (BH);
\draw[blue] (BF) -- (BJ);
\draw[blue] (BG) -- (BH);
\draw[blue] (BI) -- (BM);
\draw[blue] (BJ) -- (BN);
\draw[blue] (BK) -- (BM);
\draw[blue] (BL) -- (BM);
\draw[blue] (BL) -- (BN);
\node[fill=red] at (AA) {};
\node[fill=red] at (AB) {};
\node at (AC) {};
\node at (AD) {};
\node at (AE) {};
\node at (AF) {};
\node at (AG) {};
\node at (AH) {};
\node at (AI) {};
\node at (AJ) {};
\node at (AK) {};
\node at (AL) {};
\node at (AM) {};
\node at (AN) {};
\node at (AO) {};
\node at (AP) {};
\node at (AQ) {};
\node at (AR) {};
\node at (AS) {};
\node at (AT) {};
\node at (AU) {};
\node at (AV) {};
\node at (AW) {};
\node at (AX) {};
\node at (AY) {};
\node at (AZ) {};
\node at (BA) {};
\node at (BB) {};
\node at (BC) {};
\node at (BD) {};
\node at (BE) {};
\node at (BF) {};
\node at (BG) {};
\node at (BH) {};
\node at (BI) {};
\node at (BJ) {};
\node at (BK) {};
\node at (BL) {};
\node at (BM) {};
\node at (BN) {};


==> fig3inc.tex <==
\coordinate (AA) at ( 3.20, 1.88);
\coordinate (AB) at ( 3.20, 6.38);
\coordinate (AC) at ( 0.05, 2.62);
\coordinate (AD) at ( 0.98, 1.00);
\coordinate (AE) at ( 0.98, 4.24);
\coordinate (AF) at ( 0.98, 4.03);
\coordinate (AG) at ( 1.92, 5.64);
\coordinate (AH) at ( 1.74, 2.51);
\coordinate (AI) at ( 1.74, 5.75);
\coordinate (AJ) at ( 2.67, 4.13);
\coordinate (AK) at ( 0.58, 3.39);
\coordinate (AL) at ( 1.51, 1.77);
\coordinate (AM) at ( 1.51, 4.80);
\coordinate (AN) at ( 2.45, 0.37);
\coordinate (AO) at ( 2.45, 0.16);
\coordinate (AP) at ( 2.45, 3.39);
\coordinate (AQ) at ( 2.45, 4.87);
\coordinate (AR) at ( 2.45, 7.90);
\coordinate (AS) at ( 3.38, 1.77);
\coordinate (AT) at ( 3.38, 6.49);
\coordinate (AU) at ( 1.33, 1.88);
\coordinate (AV) at ( 2.27, 3.29);
\coordinate (AW) at ( 2.27, 4.98);
\coordinate (AX) at ( 3.20, 1.67);
\coordinate (AY) at ( 3.20, 4.90);
\coordinate (AZ) at ( 3.20, 3.36);
\coordinate (BA) at ( 3.20, 6.59);
\coordinate (BB) at ( 4.13, 0.26);
\coordinate (BC) at ( 4.13, 3.50);
\coordinate (BD) at ( 4.13, 3.29);
\coordinate (BE) at ( 4.13, 4.98);
\coordinate (BF) at ( 4.13, 8.00);
\coordinate (BG) at ( 5.07, 4.90);
\coordinate (BH) at ( 5.07, 6.59);
\coordinate (BI) at ( 4.89, 1.77);
\coordinate (BJ) at ( 4.89, 6.49);
\coordinate (BK) at ( 4.66, 2.51);
\coordinate (BL) at ( 5.60, 4.13);
\coordinate (BM) at ( 6.35, 2.62);
\coordinate (BN) at ( 6.35, 5.64);
\coordinate (BO) at ( 3.20, 1.88);
\coordinate (BP) at ( 1.54, 6.07);
\coordinate (BQ) at ( 0.00, 1.41);
\coordinate (BR) at ( 1.46, 0.25);
\coordinate (BS) at ( 0.27, 3.25);
\coordinate (BT) at ( 0.35, 3.06);
\coordinate (BU) at ( 0.62, 4.91);
\coordinate (BV) at ( 1.61, 1.93);
\coordinate (BW) at ( 0.41, 4.94);
\coordinate (BX) at ( 1.88, 3.78);
\coordinate (BY) at ( 0.21, 2.32);
\coordinate (BZ) at ( 1.67, 1.16);
\coordinate (CA) at ( 0.56, 3.97);
\coordinate (CB) at ( 3.06, 0.19);
\coordinate (CC) at ( 3.13, 0.00);
\coordinate (CD) at ( 1.94, 3.01);
\coordinate (CE) at ( 1.40, 4.38);
\coordinate (CF) at ( 0.28, 7.20);
\coordinate (CG) at ( 3.41, 1.85);
\coordinate (CH) at ( 1.67, 6.23);
\coordinate (CI) at ( 1.46, 1.19);
\coordinate (CJ) at ( 1.81, 2.84);
\coordinate (CK) at ( 1.19, 4.41);
\coordinate (CL) at ( 3.28, 1.68);
\coordinate (CM) at ( 2.09, 4.69);
\coordinate (CN) at ( 2.65, 3.25);
\coordinate (CO) at ( 1.46, 6.26);
\coordinate (CP) at ( 4.66, 0.72);
\coordinate (CQ) at ( 3.47, 3.73);
\coordinate (CR) at ( 3.55, 3.53);
\coordinate (CS) at ( 2.93, 5.10);
\coordinate (CT) at ( 1.81, 7.91);
\coordinate (CU) at ( 3.82, 5.38);
\coordinate (CV) at ( 3.20, 6.95);
\coordinate (CW) at ( 4.81, 2.40);
\coordinate (CX) at ( 3.07, 6.78);
\coordinate (CY) at ( 4.33, 3.01);
\coordinate (CZ) at ( 4.60, 4.85);
\coordinate (DA) at ( 5.85, 3.73);
\coordinate (DB) at ( 4.74, 6.54);
\draw[pink] (AA) -- (AC);
\draw[pink] (BO) -- (BQ);
\draw[pink] (AA) -- (AE);
\draw[pink] (BO) -- (BS);
\draw[pink] (AA) -- (AW);
\draw[pink] (BO) -- (CK);
\draw[pink] (AA) -- (BE);
\draw[pink] (BO) -- (CS);
\draw[pink] (AA) -- (BM);
\draw[pink] (BO) -- (DA);
\draw[pink] (AB) -- (AF);
\draw[pink] (BP) -- (BT);
\draw[pink] (AB) -- (AV);
\draw[pink] (BP) -- (CJ);
\draw[pink] (AB) -- (BD);
\draw[pink] (BP) -- (CR);
\draw[pink] (AB) -- (BN);
\draw[pink] (BP) -- (DB);
\draw[pink] (AC) -- (AW);
\draw[pink] (BQ) -- (CK);
\draw[pink] (AC) -- (AZ);
\draw[pink] (BQ) -- (CN);
\draw[pink] (AD) -- (AE);
\draw[pink] (BR) -- (BS);
\draw[pink] (AD) -- (AZ);
\draw[pink] (BR) -- (CN);
\draw[pink] (AD) -- (BB);
\draw[pink] (BR) -- (CP);
\draw[pink] (AE) -- (BA);
\draw[pink] (BS) -- (CO);
\draw[pink] (AE) -- (BC);
\draw[pink] (BS) -- (CQ);
\draw[pink] (AE) -- (BE);
\draw[pink] (BS) -- (CS);
\draw[pink] (AF) -- (AX);
\draw[pink] (BT) -- (CL);
\draw[pink] (AF) -- (BD);
\draw[pink] (BT) -- (CR);
\draw[pink] (AG) -- (BD);
\draw[pink] (BU) -- (CR);
\draw[pink] (AG) -- (BF);
\draw[pink] (BU) -- (CT);
\draw[pink] (AG) -- (BG);
\draw[pink] (BU) -- (CU);
\draw[pink] (AH) -- (AI);
\draw[pink] (BV) -- (BW);
\draw[pink] (AH) -- (BI);
\draw[pink] (BV) -- (CW);
\draw[pink] (AI) -- (BJ);
\draw[pink] (BW) -- (CX);
\draw[pink] (AJ) -- (BI);
\draw[pink] (BX) -- (CW);
\draw[pink] (AJ) -- (BJ);
\draw[pink] (BX) -- (CX);
\draw[pink] (AK) -- (AS);
\draw[pink] (BY) -- (CG);
\draw[pink] (AL) -- (AQ);
\draw[pink] (BZ) -- (CE);
\draw[pink] (AL) -- (BK);
\draw[pink] (BZ) -- (CY);
\draw[pink] (AM) -- (AR);
\draw[pink] (CA) -- (CF);
\draw[pink] (AO) -- (AP);
\draw[pink] (CC) -- (CD);
\draw[pink] (AO) -- (BK);
\draw[pink] (CC) -- (CY);
\draw[pink] (AP) -- (AT);
\draw[pink] (CD) -- (CH);
\draw[pink] (AP) -- (BL);
\draw[pink] (CD) -- (CZ);
\draw[pink] (AQ) -- (AS);
\draw[pink] (CE) -- (CG);
\draw[pink] (AQ) -- (BK);
\draw[pink] (CE) -- (CY);
\draw[pink] (AQ) -- (BL);
\draw[pink] (CE) -- (CZ);
\draw[pink] (AS) -- (BL);
\draw[pink] (CG) -- (CZ);
\draw[pink] (AT) -- (BL);
\draw[pink] (CH) -- (CZ);
\draw[pink] (AU) -- (AW);
\draw[pink] (CI) -- (CK);
\draw[pink] (AU) -- (BB);
\draw[pink] (CI) -- (CP);
\draw[pink] (AU) -- (BC);
\draw[pink] (CI) -- (CQ);
\draw[pink] (AV) -- (BG);
\draw[pink] (CJ) -- (CU);
\draw[pink] (AW) -- (BH);
\draw[pink] (CK) -- (CV);
\draw[pink] (AX) -- (AY);
\draw[pink] (CL) -- (CM);
\draw[pink] (AY) -- (BF);
\draw[pink] (CM) -- (CT);
\draw[pink] (AY) -- (BN);
\draw[pink] (CM) -- (DB);
\draw[pink] (AZ) -- (BA);
\draw[pink] (CN) -- (CO);
\draw[pink] (AZ) -- (BB);
\draw[pink] (CN) -- (CP);
\draw[pink] (AZ) -- (BM);
\draw[pink] (CN) -- (DA);
\draw[pink] (BA) -- (BC);
\draw[pink] (CO) -- (CQ);
\draw[pink] (BB) -- (BC);
\draw[pink] (CP) -- (CQ);
\draw[pink] (BB) -- (BM);
\draw[pink] (CP) -- (DA);
\draw[pink] (BC) -- (BH);
\draw[pink] (CQ) -- (CV);
\draw[pink] (BD) -- (BN);
\draw[pink] (CR) -- (DB);
\draw[pink] (BE) -- (BM);
\draw[pink] (CS) -- (DA);
\draw[pink] (BF) -- (BG);
\draw[pink] (CT) -- (CU);
\draw[pink] (BF) -- (BN);
\draw[pink] (CT) -- (DB);
\draw[blue] (AA) -- (AL);
\draw[blue] (BO) -- (BZ);
\draw[blue] (AA) -- (AN);
\draw[blue] (BO) -- (CB);
\draw[blue] (AA) -- (AP);
\draw[blue] (BO) -- (CD);
\draw[blue] (AA) -- (AV);
\draw[blue] (BO) -- (CJ);
\draw[blue] (AA) -- (BD);
\draw[blue] (BO) -- (CR);
\draw[blue] (AA) -- (BI);
\draw[blue] (BO) -- (CW);
\draw[blue] (AB) -- (AQ);
\draw[blue] (BP) -- (CE);
\draw[blue] (AB) -- (AR);
\draw[blue] (BP) -- (CF);
\draw[blue] (AB) -- (AW);
\draw[blue] (BP) -- (CK);
\draw[blue] (AB) -- (BE);
\draw[blue] (BP) -- (CS);
\draw[blue] (AB) -- (BJ);
\draw[blue] (BP) -- (CX);
\draw[blue] (AC) -- (AF);
\draw[blue] (BQ) -- (BT);
\draw[blue] (AC) -- (AH);
\draw[blue] (BQ) -- (BV);
\draw[blue] (AC) -- (AL);
\draw[blue] (BQ) -- (BZ);
\draw[blue] (AD) -- (AH);
\draw[blue] (BR) -- (BV);
\draw[blue] (AD) -- (AO);
\draw[blue] (BR) -- (CC);
\draw[blue] (AE) -- (AG);
\draw[blue] (BS) -- (BU);
\draw[blue] (AE) -- (AI);
\draw[blue] (BS) -- (BW);
\draw[blue] (AE) -- (AJ);
\draw[blue] (BS) -- (BX);
\draw[blue] (AE) -- (AP);
\draw[blue] (BS) -- (CD);
\draw[blue] (AF) -- (AH);
\draw[blue] (BT) -- (BV);
\draw[blue] (AF) -- (AJ);
\draw[blue] (BT) -- (BX);
\draw[blue] (AF) -- (AQ);
\draw[blue] (BT) -- (CE);
\draw[blue] (AG) -- (AJ);
\draw[blue] (BU) -- (BX);
\draw[blue] (AG) -- (AT);
\draw[blue] (BU) -- (CH);
\draw[blue] (AH) -- (AX);
\draw[blue] (BV) -- (CL);
\draw[blue] (AH) -- (AZ);
\draw[blue] (BV) -- (CN);
\draw[blue] (AI) -- (AY);
\draw[blue] (BW) -- (CM);
\draw[blue] (AI) -- (BA);
\draw[blue] (BW) -- (CO);
\draw[blue] (AJ) -- (BD);
\draw[blue] (BX) -- (CR);
\draw[blue] (AJ) -- (BE);
\draw[blue] (BX) -- (CS);
\draw[blue] (AK) -- (AM);
\draw[blue] (BY) -- (CA);
\draw[blue] (AK) -- (AU);
\draw[blue] (BY) -- (CI);
\draw[blue] (AK) -- (AV);
\draw[blue] (BY) -- (CJ);
\draw[blue] (AL) -- (AN);
\draw[blue] (BZ) -- (CB);
\draw[blue] (AL) -- (AV);
\draw[blue] (BZ) -- (CJ);
\draw[blue] (AL) -- (AX);
\draw[blue] (BZ) -- (CL);
\draw[blue] (AM) -- (AP);
\draw[blue] (CA) -- (CD);
\draw[blue] (AM) -- (AV);
\draw[blue] (CA) -- (CJ);
\draw[blue] (AM) -- (AY);
\draw[blue] (CA) -- (CM);
\draw[blue] (AN) -- (AS);
\draw[blue] (CB) -- (CG);
\draw[blue] (AN) -- (BB);
\draw[blue] (CB) -- (CP);
\draw[blue] (AO) -- (AX);
\draw[blue] (CC) -- (CL);
\draw[blue] (AO) -- (BB);
\draw[blue] (CC) -- (CP);
\draw[blue] (AP) -- (AY);
\draw[blue] (CD) -- (CM);
\draw[blue] (AP) -- (BC);
\draw[blue] (CD) -- (CQ);
\draw[blue] (AP) -- (BD);
\draw[blue] (CD) -- (CR);
\draw[blue] (AQ) -- (AZ);
\draw[blue] (CE) -- (CN);
\draw[blue] (AQ) -- (BE);
\draw[blue] (CE) -- (CS);
\draw[blue] (AR) -- (AT);
\draw[blue] (CF) -- (CH);
\draw[blue] (AR) -- (BF);
\draw[blue] (CF) -- (CT);
\draw[blue] (AS) -- (BB);
\draw[blue] (CG) -- (CP);
\draw[blue] (AS) -- (BD);
\draw[blue] (CG) -- (CR);
\draw[blue] (AT) -- (BE);
\draw[blue] (CH) -- (CS);
\draw[blue] (AT) -- (BF);
\draw[blue] (CH) -- (CT);
\draw[blue] (AT) -- (BH);
\draw[blue] (CH) -- (CV);
\draw[blue] (AU) -- (AV);
\draw[blue] (CI) -- (CJ);
\draw[blue] (AV) -- (AW);
\draw[blue] (CJ) -- (CK);
\draw[blue] (AX) -- (AZ);
\draw[blue] (CL) -- (CN);
\draw[blue] (AX) -- (BB);
\draw[blue] (CL) -- (CP);
\draw[blue] (AX) -- (BI);
\draw[blue] (CL) -- (CW);
\draw[blue] (AX) -- (BK);
\draw[blue] (CL) -- (CY);
\draw[blue] (AY) -- (BA);
\draw[blue] (CM) -- (CO);
\draw[blue] (AY) -- (BC);
\draw[blue] (CM) -- (CQ);
\draw[blue] (AZ) -- (BK);
\draw[blue] (CN) -- (CY);
\draw[blue] (BA) -- (BF);
\draw[blue] (CO) -- (CT);
\draw[blue] (BA) -- (BJ);
\draw[blue] (CO) -- (CX);
\draw[blue] (BB) -- (BI);
\draw[blue] (CP) -- (CW);
\draw[blue] (BC) -- (BG);
\draw[blue] (CQ) -- (CU);
\draw[blue] (BD) -- (BE);
\draw[blue] (CR) -- (CS);
\draw[blue] (BD) -- (BI);
\draw[blue] (CR) -- (CW);
\draw[blue] (BD) -- (BL);
\draw[blue] (CR) -- (CZ);
\draw[blue] (BE) -- (BJ);
\draw[blue] (CS) -- (CX);
\draw[blue] (BE) -- (BL);
\draw[blue] (CS) -- (CZ);
\draw[blue] (BF) -- (BH);
\draw[blue] (CT) -- (CV);
\draw[blue] (BF) -- (BJ);
\draw[blue] (CT) -- (CX);
\draw[blue] (BG) -- (BH);
\draw[blue] (CU) -- (CV);
\draw[blue] (BI) -- (BM);
\draw[blue] (CW) -- (DA);
\draw[blue] (BJ) -- (BN);
\draw[blue] (CX) -- (DB);
\draw[blue] (BK) -- (BM);
\draw[blue] (CY) -- (DA);
\draw[blue] (BL) -- (BM);
\draw[blue] (CZ) -- (DA);
\draw[blue] (BL) -- (BN);
\draw[blue] (CZ) -- (DB);
\node[fill=red] at (AA) {};
\node[fill=red] at (AB) {};
\node at (AC) {};
\node at (AD) {};
\node at (AE) {};
\node at (AF) {};
\node at (AG) {};
\node at (AH) {};
\node at (AI) {};
\node at (AJ) {};
\node at (AK) {};
\node at (AL) {};
\node at (AM) {};
\node at (AN) {};
\node at (AO) {};
\node at (AP) {};
\node at (AQ) {};
\node at (AR) {};
\node at (AS) {};
\node at (AT) {};
\node at (AU) {};
\node at (AV) {};
\node at (AW) {};
\node at (AX) {};
\node at (AY) {};
\node at (AZ) {};
\node at (BA) {};
\node at (BB) {};
\node at (BC) {};
\node at (BD) {};
\node at (BE) {};
\node at (BF) {};
\node at (BG) {};
\node at (BH) {};
\node at (BI) {};
\node at (BJ) {};
\node at (BK) {};
\node at (BL) {};
\node at (BM) {};
\node at (BN) {};
\node[fill=red] at (BO) {};
\node[fill=red] at (BP) {};
\node at (BQ) {};
\node at (BR) {};
\node at (BS) {};
\node at (BT) {};
\node at (BU) {};
\node at (BV) {};
\node at (BW) {};
\node at (BX) {};
\node at (BY) {};
\node at (BZ) {};
\node at (CA) {};
\node at (CB) {};
\node at (CC) {};
\node at (CD) {};
\node at (CE) {};
\node at (CF) {};
\node at (CG) {};
\node at (CH) {};
\node at (CI) {};
\node at (CJ) {};
\node at (CK) {};
\node at (CL) {};
\node at (CM) {};
\node at (CN) {};
\node at (CO) {};
\node at (CP) {};
\node at (CQ) {};
\node at (CR) {};
\node at (CS) {};
\node at (CT) {};
\node at (CU) {};
\node at (CV) {};
\node at (CW) {};
\node at (CX) {};
\node at (CY) {};
\node at (CZ) {};
\node at (DA) {};
\node at (DB) {};


==> fig4inc.tex <==
\coordinate (AA) at ( 4.00, 3.93);
\coordinate (AB) at ( 4.00, 7.87);
\coordinate (AC) at ( 3.41, 5.90);
\coordinate (AD) at ( 4.59, 5.90);
\coordinate (AE) at ( 4.00, 4.87);
\coordinate (AF) at ( 4.00, 6.93);
\coordinate (AG) at ( 2.00, 7.40);
\coordinate (AH) at ( 6.00, 7.40);
\coordinate (AI) at ( 1.41, 5.43);
\coordinate (AJ) at ( 6.59, 5.43);
\coordinate (AK) at ( 2.00, 4.40);
\coordinate (AL) at ( 6.00, 4.40);
\coordinate (AM) at ( 2.81, 3.93);
\coordinate (AN) at ( 5.19, 3.93);
\coordinate (AO) at ( 3.19, 4.40);
\coordinate (AP) at ( 4.81, 4.40);
\coordinate (AQ) at ( 2.59, 6.37);
\coordinate (AR) at ( 5.41, 6.37);
\coordinate (AS) at ( 2.59, 5.43);
\coordinate (AT) at ( 5.41, 5.43);
\coordinate (AU) at ( 3.41, 4.96);
\coordinate (AV) at ( 4.59, 4.96);
\coordinate (AW) at ( 3.41, 2.91);
\coordinate (AX) at ( 4.59, 2.91);
\coordinate (AY) at ( 0.59, 5.90);
\coordinate (AZ) at ( 7.41, 5.90);
\coordinate (BA) at ( 0.00, 3.93);
\coordinate (BB) at ( 8.00, 3.93);
\coordinate (BC) at ( 1.19, 3.93);
\coordinate (BD) at ( 6.81, 3.93);
\coordinate (BE) at ( 2.00, 3.46);
\coordinate (BF) at ( 6.00, 3.46);
\coordinate (BG) at ( 3.19, 3.46);
\coordinate (BH) at ( 4.81, 3.46);
\coordinate (BI) at ( 1.41, 2.44);
\coordinate (BJ) at ( 6.59, 2.44);
\coordinate (BK) at ( 2.59, 2.44);
\coordinate (BL) at ( 5.41, 2.44);
\coordinate (BM) at ( 3.41, 1.97);
\coordinate (BN) at ( 4.59, 1.97);
\coordinate (BO) at ( 4.00, 0.00);
\coordinate (BP) at ( 4.00, 0.94);
\coordinate (BQ) at ( 4.00, 2.99);
\coordinate (BR) at ( 0.59, 1.97);
\coordinate (BS) at ( 7.41, 1.97);
\coordinate (BT) at ( 2.00, 0.47);
\coordinate (BU) at ( 5.41, 1.50);
\coordinate (BV) at ( 2.59, 1.50);
\coordinate (BW) at ( 6.00, 0.47);
\draw[blue] (AA) -- (AC);
\draw[blue] (AA) -- (AD);
\draw[blue] (AA) -- (AK);
\draw[blue] (AA) -- (AL);
\draw[blue] (AA) -- (AS);
\draw[blue] (AA) -- (AT);
\draw[blue] (AA) -- (BE);
\draw[blue] (AA) -- (BF);
\draw[blue] (AA) -- (BK);
\draw[blue] (AA) -- (BL);
\draw[blue] (AA) -- (BM);
\draw[blue] (AA) -- (BN);
\draw[blue] (AB) -- (AC);
\draw[blue] (AB) -- (AD);
\draw[blue] (AB) -- (AG);
\draw[blue] (AB) -- (AH);
\draw[blue] (AB) -- (AQ);
\draw[blue] (AB) -- (AR);
\draw[blue] (AC) -- (AG);
\draw[blue] (AC) -- (AI);
\draw[blue] (AC) -- (AK);
\draw[blue] (AC) -- (AM);
\draw[blue] (AC) -- (AP);
\draw[blue] (AC) -- (AR);
\draw[blue] (AC) -- (AT);
\draw[blue] (AD) -- (AH);
\draw[blue] (AD) -- (AJ);
\draw[blue] (AD) -- (AL);
\draw[blue] (AD) -- (AN);
\draw[blue] (AD) -- (AO);
\draw[blue] (AD) -- (AQ);
\draw[blue] (AD) -- (AS);
\draw[blue] (AE) -- (AF);
\draw[blue] (AE) -- (AK);
\draw[blue] (AE) -- (AL);
\draw[blue] (AE) -- (AQ);
\draw[blue] (AE) -- (AR);
\draw[blue] (AE) -- (AW);
\draw[blue] (AE) -- (AX);
\draw[blue] (AF) -- (AG);
\draw[blue] (AF) -- (AH);
\draw[blue] (AF) -- (AS);
\draw[blue] (AF) -- (AT);
\draw[blue] (AF) -- (AU);
\draw[blue] (AF) -- (AV);
\draw[blue] (AG) -- (AI);
\draw[blue] (AG) -- (AS);
\draw[blue] (AG) -- (AY);
\draw[blue] (AH) -- (AJ);
\draw[blue] (AH) -- (AT);
\draw[blue] (AH) -- (AZ);
\draw[blue] (AI) -- (AM);
\draw[blue] (AI) -- (AO);
\draw[blue] (AI) -- (AU);
\draw[blue] (AI) -- (BA);
\draw[blue] (AI) -- (BE);
\draw[blue] (AJ) -- (AN);
\draw[blue] (AJ) -- (AP);
\draw[blue] (AJ) -- (AV);
\draw[blue] (AJ) -- (BB);
\draw[blue] (AJ) -- (BF);
\draw[blue] (AK) -- (AQ);
\draw[blue] (AK) -- (AW);
\draw[blue] (AK) -- (AY);
\draw[blue] (AK) -- (BA);
\draw[blue] (AK) -- (BI);
\draw[blue] (AK) -- (BK);
\draw[blue] (AL) -- (AR);
\draw[blue] (AL) -- (AX);
\draw[blue] (AL) -- (AZ);
\draw[blue] (AL) -- (BB);
\draw[blue] (AL) -- (BJ);
\draw[blue] (AL) -- (BL);
\draw[blue] (AM) -- (AP);
\draw[blue] (AM) -- (AV);
\draw[blue] (AM) -- (AX);
\draw[blue] (AM) -- (BH);
\draw[blue] (AM) -- (BI);
\draw[blue] (AM) -- (BM);
\draw[blue] (AN) -- (AO);
\draw[blue] (AN) -- (AU);
\draw[blue] (AN) -- (AW);
\draw[blue] (AN) -- (BG);
\draw[blue] (AN) -- (BJ);
\draw[blue] (AN) -- (BN);
\draw[blue] (AO) -- (AQ);
\draw[blue] (AO) -- (AX);
\draw[blue] (AO) -- (BC);
\draw[blue] (AO) -- (BK);
\draw[blue] (AP) -- (AR);
\draw[blue] (AP) -- (AW);
\draw[blue] (AP) -- (BD);
\draw[blue] (AP) -- (BL);
\draw[blue] (AQ) -- (AY);
\draw[blue] (AR) -- (AZ);
\draw[blue] (AS) -- (AV);
\draw[blue] (AS) -- (AY);
\draw[blue] (AS) -- (BC);
\draw[blue] (AS) -- (BE);
\draw[blue] (AS) -- (BG);
\draw[blue] (AT) -- (AU);
\draw[blue] (AT) -- (AZ);
\draw[blue] (AT) -- (BD);
\draw[blue] (AT) -- (BF);
\draw[blue] (AT) -- (BH);
\draw[blue] (AU) -- (AW);
\draw[blue] (AU) -- (BE);
\draw[blue] (AU) -- (BH);
\draw[blue] (AU) -- (BQ);
\draw[blue] (AV) -- (AX);
\draw[blue] (AV) -- (BF);
\draw[blue] (AV) -- (BG);
\draw[blue] (AV) -- (BQ);
\draw[blue] (AW) -- (BI);
\draw[blue] (AW) -- (BL);
\draw[blue] (AW) -- (BP);
\draw[blue] (AX) -- (BJ);
\draw[blue] (AX) -- (BK);
\draw[blue] (AX) -- (BP);
\draw[blue] (AY) -- (BA);
\draw[blue] (AY) -- (BC);
\draw[blue] (AZ) -- (BB);
\draw[blue] (AZ) -- (BD);
\draw[blue] (BA) -- (BE);
\draw[blue] (BA) -- (BI);
\draw[blue] (BA) -- (BR);
\draw[blue] (BB) -- (BF);
\draw[blue] (BB) -- (BJ);
\draw[blue] (BB) -- (BS);
\draw[blue] (BC) -- (BG);
\draw[blue] (BC) -- (BK);
\draw[blue] (BC) -- (BR);
\draw[blue] (BD) -- (BH);
\draw[blue] (BD) -- (BL);
\draw[blue] (BD) -- (BS);
\draw[blue] (BE) -- (BM);
\draw[blue] (BE) -- (BQ);
\draw[blue] (BE) -- (BR);
\draw[blue] (BE) -- (BV);
\draw[blue] (BF) -- (BN);
\draw[blue] (BF) -- (BQ);
\draw[blue] (BF) -- (BS);
\draw[blue] (BF) -- (BU);
\draw[blue] (BG) -- (BI);
\draw[blue] (BG) -- (BN);
\draw[blue] (BG) -- (BV);
\draw[blue] (BH) -- (BJ);
\draw[blue] (BH) -- (BM);
\draw[blue] (BH) -- (BU);
\draw[blue] (BI) -- (BM);
\draw[blue] (BI) -- (BT);
\draw[blue] (BJ) -- (BN);
\draw[blue] (BJ) -- (BW);
\draw[blue] (BK) -- (BN);
\draw[blue] (BK) -- (BP);
\draw[blue] (BK) -- (BR);
\draw[blue] (BK) -- (BT);
\draw[blue] (BL) -- (BM);
\draw[blue] (BL) -- (BP);
\draw[blue] (BL) -- (BS);
\draw[blue] (BL) -- (BW);
\draw[blue] (BM) -- (BO);
\draw[blue] (BM) -- (BT);
\draw[blue] (BM) -- (BU);
\draw[blue] (BN) -- (BO);
\draw[blue] (BN) -- (BV);
\draw[blue] (BN) -- (BW);
\draw[blue] (BO) -- (BT);
\draw[blue] (BO) -- (BU);
\draw[blue] (BO) -- (BV);
\draw[blue] (BO) -- (BW);
\draw[blue] (BP) -- (BQ);
\draw[blue] (BP) -- (BT);
\draw[blue] (BP) -- (BW);
\draw[blue] (BQ) -- (BU);
\draw[blue] (BQ) -- (BV);
\draw[blue] (BR) -- (BT);
\draw[blue] (BR) -- (BV);
\draw[blue] (BS) -- (BU);
\draw[blue] (BS) -- (BW);
\node[fill=red] at (AA) {};
\node[fill=red] at (AB) {};
\node at (AC) {};
\node at (AD) {};
\node at (AE) {};
\node at (AF) {};
\node at (AG) {};
\node at (AH) {};
\node at (AI) {};
\node at (AJ) {};
\node at (AK) {};
\node at (AL) {};
\node at (AM) {};
\node at (AN) {};
\node at (AO) {};
\node at (AP) {};
\node at (AQ) {};
\node at (AR) {};
\node at (AS) {};
\node at (AT) {};
\node at (AU) {};
\node at (AV) {};
\node at (AW) {};
\node at (AX) {};
\node at (AY) {};
\node at (AZ) {};
\node at (BA) {};
\node at (BB) {};
\node at (BC) {};
\node at (BD) {};
\node at (BE) {};
\node at (BF) {};
\node at (BG) {};
\node at (BH) {};
\node at (BI) {};
\node at (BJ) {};
\node at (BK) {};
\node at (BL) {};
\node at (BM) {};
\node at (BN) {};
\node at (BO) {};
\node at (BP) {};
\node at (BQ) {};
\node at (BR) {};
\node at (BS) {};
\node at (BT) {};
\node at (BU) {};
\node at (BV) {};
\node at (BW) {};


==> fig5inc.tex <==
\coordinate (AA) at ( 4.00, 3.93);
\coordinate (AB) at ( 4.00, 7.87);
\coordinate (AC) at ( 3.41, 5.90);
\coordinate (AD) at ( 4.59, 5.90);
\coordinate (AE) at ( 4.00, 4.87);
\coordinate (AF) at ( 4.00, 6.93);
\coordinate (AG) at ( 2.00, 7.40);
\coordinate (AH) at ( 6.00, 7.40);
\coordinate (AI) at ( 1.41, 5.43);
\coordinate (AJ) at ( 6.59, 5.43);
\coordinate (AK) at ( 2.00, 4.40);
\coordinate (AL) at ( 6.00, 4.40);
\coordinate (AM) at ( 2.81, 3.93);
\coordinate (AN) at ( 5.19, 3.93);
\coordinate (AO) at ( 3.19, 4.40);
\coordinate (AP) at ( 4.81, 4.40);
\coordinate (AQ) at ( 2.59, 6.37);
\coordinate (AR) at ( 5.41, 6.37);
\coordinate (AS) at ( 2.59, 5.43);
\coordinate (AT) at ( 5.41, 5.43);
\coordinate (AU) at ( 3.41, 4.96);
\coordinate (AV) at ( 4.59, 4.96);
\coordinate (AW) at ( 3.41, 2.91);
\coordinate (AX) at ( 4.59, 2.91);
\coordinate (AY) at ( 0.59, 5.90);
\coordinate (AZ) at ( 7.41, 5.90);
\coordinate (BA) at ( 0.00, 3.93);
\coordinate (BB) at ( 8.00, 3.93);
\coordinate (BC) at ( 1.19, 3.93);
\coordinate (BD) at ( 6.81, 3.93);
\coordinate (BE) at ( 2.00, 3.46);
\coordinate (BF) at ( 6.00, 3.46);
\coordinate (BG) at ( 3.19, 3.46);
\coordinate (BH) at ( 4.81, 3.46);
\coordinate (BI) at ( 1.41, 2.44);
\coordinate (BJ) at ( 6.59, 2.44);
\coordinate (BK) at ( 2.59, 2.44);
\coordinate (BL) at ( 5.41, 2.44);
\coordinate (BM) at ( 3.41, 1.97);
\coordinate (BN) at ( 4.59, 1.97);
\coordinate (BO) at ( 4.00, 0.00);
\coordinate (BP) at ( 4.00, 0.94);
\coordinate (BQ) at ( 4.00, 2.99);
\coordinate (BR) at ( 0.59, 1.97);
\coordinate (BS) at ( 7.41, 1.97);
\coordinate (BT) at ( 2.00, 0.47);
\coordinate (BU) at ( 5.41, 1.50);
\coordinate (BV) at ( 2.59, 1.50);
\coordinate (BW) at ( 6.00, 0.47);
\draw[blue,dashed] (AA) -- (AM);
\draw[blue,dashed] (AA) -- (AU);
\draw[blue,dashed] (AM) -- (AU);
\draw[blue,dashed] (AA) -- (AM);
\draw[blue,dashed] (AA) -- (AW);
\draw[blue,dashed] (AM) -- (AW);
\draw[blue,dashed] (AA) -- (AN);
\draw[blue,dashed] (AA) -- (AV);
\draw[blue,dashed] (AN) -- (AV);
\draw[blue,dashed] (AA) -- (AN);
\draw[blue,dashed] (AA) -- (AX);
\draw[blue,dashed] (AN) -- (AX);
\draw[blue,dashed] (AA) -- (AU);
\draw[blue,dashed] (AA) -- (AV);
\draw[blue,dashed] (AU) -- (AV);
\draw[blue,dashed] (AA) -- (AW);
\draw[blue,dashed] (AA) -- (AX);
\draw[blue,dashed] (AW) -- (AX);
\draw[blue,dashed] (AC) -- (AD);
\draw[blue,dashed] (AC) -- (AE);
\draw[blue,dashed] (AD) -- (AE);
\draw[blue,dashed] (AC) -- (AD);
\draw[blue,dashed] (AC) -- (AF);
\draw[blue,dashed] (AD) -- (AF);
\draw[blue,dashed] (AI) -- (AK);
\draw[blue,dashed] (AI) -- (AS);
\draw[blue,dashed] (AK) -- (AS);
\draw[blue,dashed] (AJ) -- (AL);
\draw[blue,dashed] (AJ) -- (AT);
\draw[blue,dashed] (AL) -- (AT);
\draw[blue,dashed] (AK) -- (AO);
\draw[blue,dashed] (AK) -- (AS);
\draw[blue,dashed] (AO) -- (AS);
\draw[blue,dashed] (AL) -- (AP);
\draw[blue,dashed] (AL) -- (AT);
\draw[blue,dashed] (AP) -- (AT);
\draw[blue,dashed] (BE) -- (BG);
\draw[blue,dashed] (BE) -- (BK);
\draw[blue,dashed] (BG) -- (BK);
\draw[blue,dashed] (BE) -- (BI);
\draw[blue,dashed] (BE) -- (BK);
\draw[blue,dashed] (BI) -- (BK);
\draw[blue,dashed] (BF) -- (BH);
\draw[blue,dashed] (BF) -- (BL);
\draw[blue,dashed] (BH) -- (BL);
\draw[blue,dashed] (BF) -- (BJ);
\draw[blue,dashed] (BF) -- (BL);
\draw[blue,dashed] (BJ) -- (BL);
\draw[blue,dashed] (BM) -- (BN);
\draw[blue,dashed] (BM) -- (BP);
\draw[blue,dashed] (BN) -- (BP);
\draw[blue,dashed] (BM) -- (BN);
\draw[blue,dashed] (BM) -- (BQ);
\draw[blue,dashed] (BN) -- (BQ);
\node[fill=red] at (AA) {};
\node[fill=red] at (AB) {};
\node at (AC) {};
\node at (AD) {};
\node at (AE) {};
\node at (AF) {};
\node at (AG) {};
\node at (AH) {};
\node at (AI) {};
\node at (AJ) {};
\node at (AK) {};
\node at (AL) {};
\node at (AM) {};
\node at (AN) {};
\node at (AO) {};
\node at (AP) {};
\node at (AQ) {};
\node at (AR) {};
\node at (AS) {};
\node at (AT) {};
\node at (AU) {};
\node at (AV) {};
\node at (AW) {};
\node at (AX) {};
\node at (AY) {};
\node at (AZ) {};
\node at (BA) {};
\node at (BB) {};
\node at (BC) {};
\node at (BD) {};
\node at (BE) {};
\node at (BF) {};
\node at (BG) {};
\node at (BH) {};
\node at (BI) {};
\node at (BJ) {};
\node at (BK) {};
\node at (BL) {};
\node at (BM) {};
\node at (BN) {};
\node at (BO) {};
\node at (BP) {};
\node at (BQ) {};
\node at (BR) {};
\node at (BS) {};
\node at (BT) {};
\node at (BU) {};
\node at (BV) {};
\node at (BW) {};


==> fig6inc.tex <==
\coordinate (AA) at ( 7.00, 7.00);
\coordinate (AB) at ( 5.70, 4.60);
\coordinate (AC) at ( 8.30, 4.60);
\coordinate (AD) at ( 7.00, 2.20);
\coordinate (AE) at ( 7.00, 0.00);
\coordinate (AF) at ( 7.00, 9.20);
\coordinate (AG) at ( 3.09, 4.60);
\coordinate (AH) at ( 4.39, 2.20);
\coordinate (AI) at ( 4.39, 7.00);
\coordinate (AJ) at ( 4.39, 0.00);
\coordinate (AK) at ( 4.39, 9.20);
\coordinate (AL) at ( 5.70, 9.40);
\coordinate (AM) at ( 5.70, 2.40);
\coordinate (AN) at ( 5.70,11.60);
\coordinate (AO) at (10.91, 4.60);
\coordinate (AP) at ( 9.61, 2.20);
\coordinate (AQ) at ( 9.61, 7.00);
\coordinate (AR) at ( 9.61, 0.00);
\coordinate (AS) at ( 9.61, 9.20);
\coordinate (AT) at ( 8.30, 9.40);
\coordinate (AU) at ( 8.30, 2.40);
\coordinate (AV) at ( 8.30,11.60);
\coordinate (AW) at ( 1.30, 3.50);
\coordinate (AX) at ( 1.30, 5.70);
\coordinate (AY) at ( 8.79, 8.10);
\coordinate (AZ) at ( 8.79, 1.10);
\coordinate (BA) at ( 2.61, 8.10);
\coordinate (BB) at ( 2.61, 5.90);
\coordinate (BC) at ( 2.61, 1.10);
\coordinate (BD) at (10.09, 3.50);
\coordinate (BE) at (10.09,10.50);
\coordinate (BF) at (10.09, 5.70);
\coordinate (BG) at ( 5.21, 8.10);
\coordinate (BH) at ( 5.21, 1.10);
\coordinate (BI) at (12.70, 3.50);
\coordinate (BJ) at (12.70, 5.70);
\coordinate (BK) at ( 3.91, 3.50);
\coordinate (BL) at ( 3.91,10.50);
\coordinate (BM) at ( 3.91, 5.70);
\coordinate (BN) at (11.39, 8.10);
\coordinate (BO) at (11.39, 5.90);
\coordinate (BP) at (11.39, 1.10);
\coordinate (BQ) at ( 7.00,14.00);
\coordinate (BR) at ( 0.00, 1.10);
\coordinate (BS) at (14.00, 1.10);
\coordinate (BT) at ( 5.70, 6.80);
\coordinate (BU) at ( 8.30, 6.80);
\coordinate (BV) at ( 7.49, 3.50);
\coordinate (BW) at ( 8.79, 5.90);
\coordinate (BX) at ( 5.21, 5.90);
\coordinate (BY) at ( 6.51, 3.50);
\draw[blue] (AA) -- (AD);
\draw[blue] (AA) -- (AG);
\draw[blue] (AA) -- (AM);
\draw[blue] (AA) -- (AN);
\draw[blue] (AA) -- (AO);
\draw[blue] (AA) -- (AU);
\draw[blue] (AA) -- (AV);
\draw[blue] (AA) -- (BA);
\draw[blue] (AA) -- (BB);
\draw[blue] (AA) -- (BD);
\draw[blue] (AA) -- (BE);
\draw[blue] (AA) -- (BK);
\draw[blue] (AA) -- (BL);
\draw[blue] (AA) -- (BN);
\draw[blue] (AA) -- (BO);
\draw[blue] (AB) -- (AE);
\draw[blue] (AB) -- (AF);
\draw[blue] (AB) -- (AJ);
\draw[blue] (AB) -- (AK);
\draw[blue] (AB) -- (AL);
\draw[blue] (AB) -- (AP);
\draw[blue] (AB) -- (AQ);
\draw[blue] (AB) -- (AW);
\draw[blue] (AB) -- (AX);
\draw[blue] (AB) -- (AY);
\draw[blue] (AB) -- (AZ);
\draw[blue] (AB) -- (BA);
\draw[blue] (AB) -- (BC);
\draw[blue] (AB) -- (BD);
\draw[blue] (AB) -- (BF);
\draw[blue] (AC) -- (AE);
\draw[blue] (AC) -- (AF);
\draw[blue] (AC) -- (AH);
\draw[blue] (AC) -- (AI);
\draw[blue] (AC) -- (AR);
\draw[blue] (AC) -- (AS);
\draw[blue] (AC) -- (AT);
\draw[blue] (AC) -- (BG);
\draw[blue] (AC) -- (BH);
\draw[blue] (AC) -- (BI);
\draw[blue] (AC) -- (BJ);
\draw[blue] (AC) -- (BK);
\draw[blue] (AC) -- (BM);
\draw[blue] (AC) -- (BN);
\draw[blue] (AC) -- (BP);
\draw[blue] (AD) -- (AG);
\draw[blue] (AD) -- (AO);
\draw[blue] (AD) -- (BC);
\draw[blue] (AD) -- (BF);
\draw[blue] (AD) -- (BM);
\draw[blue] (AD) -- (BP);
\draw[blue] (AD) -- (BT);
\draw[blue] (AD) -- (BU);
\draw[blue] (AE) -- (BC);
\draw[blue] (AE) -- (BD);
\draw[blue] (AE) -- (BK);
\draw[blue] (AE) -- (BP);
\draw[blue] (AF) -- (BA);
\draw[blue] (AF) -- (BF);
\draw[blue] (AF) -- (BM);
\draw[blue] (AF) -- (BN);
\draw[blue] (AF) -- (BQ);
\draw[blue] (AG) -- (AJ);
\draw[blue] (AG) -- (AK);
\draw[blue] (AG) -- (BR);
\draw[blue] (AG) -- (BV);
\draw[blue] (AH) -- (AI);
\draw[blue] (AH) -- (AX);
\draw[blue] (AH) -- (AZ);
\draw[blue] (AH) -- (BR);
\draw[blue] (AH) -- (BT);
\draw[blue] (AI) -- (AM);
\draw[blue] (AI) -- (AN);
\draw[blue] (AI) -- (AT);
\draw[blue] (AI) -- (AW);
\draw[blue] (AI) -- (AY);
\draw[blue] (AI) -- (BV);
\draw[blue] (AI) -- (BW);
\draw[blue] (AJ) -- (AU);
\draw[blue] (AJ) -- (AW);
\draw[blue] (AJ) -- (AZ);
\draw[blue] (AJ) -- (BR);
\draw[blue] (AJ) -- (BV);
\draw[blue] (AK) -- (AV);
\draw[blue] (AK) -- (AX);
\draw[blue] (AK) -- (AY);
\draw[blue] (AK) -- (BU);
\draw[blue] (AL) -- (AQ);
\draw[blue] (AL) -- (BB);
\draw[blue] (AL) -- (BE);
\draw[blue] (AL) -- (BQ);
\draw[blue] (AL) -- (BW);
\draw[blue] (AM) -- (AR);
\draw[blue] (AM) -- (AW);
\draw[blue] (AM) -- (BB);
\draw[blue] (AM) -- (BD);
\draw[blue] (AM) -- (BW);
\draw[blue] (AN) -- (AS);
\draw[blue] (AN) -- (AY);
\draw[blue] (AN) -- (BA);
\draw[blue] (AN) -- (BE);
\draw[blue] (AN) -- (BT);
\draw[blue] (AO) -- (AR);
\draw[blue] (AO) -- (AS);
\draw[blue] (AO) -- (BS);
\draw[blue] (AO) -- (BY);
\draw[blue] (AP) -- (AQ);
\draw[blue] (AP) -- (BH);
\draw[blue] (AP) -- (BJ);
\draw[blue] (AP) -- (BS);
\draw[blue] (AP) -- (BU);
\draw[blue] (AQ) -- (AU);
\draw[blue] (AQ) -- (AV);
\draw[blue] (AQ) -- (BG);
\draw[blue] (AQ) -- (BI);
\draw[blue] (AQ) -- (BX);
\draw[blue] (AQ) -- (BY);
\draw[blue] (AR) -- (BH);
\draw[blue] (AR) -- (BI);
\draw[blue] (AR) -- (BS);
\draw[blue] (AR) -- (BY);
\draw[blue] (AS) -- (BG);
\draw[blue] (AS) -- (BJ);
\draw[blue] (AS) -- (BT);
\draw[blue] (AT) -- (BL);
\draw[blue] (AT) -- (BO);
\draw[blue] (AT) -- (BQ);
\draw[blue] (AT) -- (BX);
\draw[blue] (AU) -- (BI);
\draw[blue] (AU) -- (BK);
\draw[blue] (AU) -- (BO);
\draw[blue] (AU) -- (BX);
\draw[blue] (AV) -- (BG);
\draw[blue] (AV) -- (BL);
\draw[blue] (AV) -- (BN);
\draw[blue] (AV) -- (BU);
\draw[blue] (AW) -- (BA);
\draw[blue] (AW) -- (BH);
\draw[blue] (AW) -- (BX);
\draw[blue] (AX) -- (BC);
\draw[blue] (AX) -- (BG);
\draw[blue] (AX) -- (BR);
\draw[blue] (AX) -- (BT);
\draw[blue] (AY) -- (BD);
\draw[blue] (AY) -- (BJ);
\draw[blue] (AY) -- (BV);
\draw[blue] (AZ) -- (BF);
\draw[blue] (AZ) -- (BI);
\draw[blue] (AZ) -- (BW);
\draw[blue] (BA) -- (BK);
\draw[blue] (BB) -- (BC);
\draw[blue] (BB) -- (BL);
\draw[blue] (BB) -- (BY);
\draw[blue] (BC) -- (BM);
\draw[blue] (BC) -- (BY);
\draw[blue] (BD) -- (BN);
\draw[blue] (BD) -- (BS);
\draw[blue] (BE) -- (BF);
\draw[blue] (BE) -- (BO);
\draw[blue] (BE) -- (BQ);
\draw[blue] (BE) -- (BW);
\draw[blue] (BF) -- (BP);
\draw[blue] (BF) -- (BT);
\draw[blue] (BG) -- (BK);
\draw[blue] (BG) -- (BY);
\draw[blue] (BH) -- (BM);
\draw[blue] (BH) -- (BX);
\draw[blue] (BI) -- (BN);
\draw[blue] (BI) -- (BW);
\draw[blue] (BJ) -- (BP);
\draw[blue] (BJ) -- (BS);
\draw[blue] (BJ) -- (BU);
\draw[blue] (BK) -- (BR);
\draw[blue] (BL) -- (BM);
\draw[blue] (BL) -- (BQ);
\draw[blue] (BL) -- (BX);
\draw[blue] (BM) -- (BU);
\draw[blue] (BO) -- (BP);
\draw[blue] (BO) -- (BV);
\draw[blue] (BP) -- (BV);
\node[fill=red] at (AA) {};
\node[fill=red] at (AB) {};
\node[fill=red] at (AC) {};
\node at (AD) {};
\node at (AE) {};
\node at (AF) {};
\node at (AG) {};
\node at (AH) {};
\node at (AI) {};
\node at (AJ) {};
\node at (AK) {};
\node at (AL) {};
\node at (AM) {};
\node at (AN) {};
\node at (AO) {};
\node at (AP) {};
\node at (AQ) {};
\node at (AR) {};
\node at (AS) {};
\node at (AT) {};
\node at (AU) {};
\node at (AV) {};
\node at (AW) {};
\node at (AX) {};
\node at (AY) {};
\node at (AZ) {};
\node at (BA) {};
\node at (BB) {};
\node at (BC) {};
\node at (BD) {};
\node at (BE) {};
\node at (BF) {};
\node at (BG) {};
\node at (BH) {};
\node at (BI) {};
\node at (BJ) {};
\node at (BK) {};
\node at (BL) {};
\node at (BM) {};
\node at (BN) {};
\node at (BO) {};
\node at (BP) {};
\node at (BQ) {};
\node at (BR) {};
\node at (BS) {};
\node at (BT) {};
\node at (BU) {};
\node at (BV) {};
\node at (BW) {};
\node at (BX) {};
\node at (BY) {};


==> fig7inc.tex <==
\coordinate (AA) at ( 7.00, 7.72);
\coordinate (AB) at ( 6.20, 6.28);
\coordinate (AC) at ( 7.80, 6.28);
\coordinate (AD) at ( 7.00, 4.84);
\coordinate (AE) at ( 7.00, 3.53);
\coordinate (AF) at ( 7.00, 9.03);
\coordinate (AG) at ( 4.60, 6.28);
\coordinate (AH) at ( 5.40, 4.84);
\coordinate (AI) at ( 5.40, 7.72);
\coordinate (AJ) at ( 5.40, 3.53);
\coordinate (AK) at ( 5.40, 9.03);
\coordinate (AL) at ( 6.20, 9.16);
\coordinate (AM) at ( 6.20, 4.97);
\coordinate (AN) at ( 6.20,10.47);
\coordinate (AO) at ( 9.40, 6.28);
\coordinate (AP) at ( 8.60, 4.84);
\coordinate (AQ) at ( 8.60, 7.72);
\coordinate (AR) at ( 8.60, 3.53);
\coordinate (AS) at ( 8.60, 9.03);
\coordinate (AT) at ( 7.80, 9.16);
\coordinate (AU) at ( 7.80, 4.97);
\coordinate (AV) at ( 7.80,10.47);
\coordinate (AW) at ( 3.50, 5.62);
\coordinate (AX) at ( 3.50, 6.94);
\coordinate (AY) at ( 8.10, 8.38);
\coordinate (AZ) at ( 8.10, 4.19);
\coordinate (BA) at ( 4.30, 8.38);
\coordinate (BB) at ( 4.30, 7.06);
\coordinate (BC) at ( 4.30, 4.19);
\coordinate (BD) at ( 8.90, 5.62);
\coordinate (BE) at ( 8.90, 9.81);
\coordinate (BF) at ( 8.90, 6.94);
\coordinate (BG) at ( 5.90, 8.38);
\coordinate (BH) at ( 5.90, 4.19);
\coordinate (BI) at (10.50, 5.62);
\coordinate (BJ) at (10.50, 6.94);
\coordinate (BK) at ( 5.10, 5.62);
\coordinate (BL) at ( 5.10, 9.81);
\coordinate (BM) at ( 5.10, 6.94);
\coordinate (BN) at ( 9.70, 8.38);
\coordinate (BO) at ( 9.70, 7.06);
\coordinate (BP) at ( 9.70, 4.19);
\coordinate (BQ) at ( 7.00,11.91);
\coordinate (BR) at ( 2.70, 4.19);
\coordinate (BS) at (11.30, 4.19);
\coordinate (BT) at ( 6.20, 7.60);
\coordinate (BU) at ( 7.80, 7.60);
\coordinate (BV) at ( 7.30, 5.62);
\coordinate (BW) at ( 8.10, 7.06);
\coordinate (BX) at ( 5.90, 7.06);
\coordinate (BY) at ( 6.70, 5.62);
\coordinate (BZ) at ( 1.20, 6.72);
\coordinate (CA) at ( 4.26, 4.89);
\coordinate (CB) at ( 1.46, 2.57);
\coordinate (CC) at ( 1.46, 5.80);
\coordinate (CD) at ( 1.46, 9.99);
\coordinate (CE) at ( 1.46, 8.68);
\coordinate (CF) at ( 3.00,10.47);
\coordinate (CG) at ( 4.53, 8.07);
\coordinate (CH) at ( 4.53, 5.80);
\coordinate (CI) at ( 4.53, 4.49);
\coordinate (CJ) at ( 4.53, 8.68);
\coordinate (CK) at ( 1.10, 9.69);
\coordinate (CL) at ( 1.10, 8.38);
\coordinate (CM) at ( 1.10, 7.06);
\coordinate (CN) at ( 2.63, 5.98);
\coordinate (CO) at ( 2.63, 7.90);
\coordinate (CP) at ( 2.63,10.77);
\coordinate (CQ) at ( 4.16, 3.23);
\coordinate (CR) at ( 4.16, 5.15);
\coordinate (CS) at ( 4.16, 8.02);
\coordinate (CT) at ( 5.70, 6.94);
\coordinate (CU) at ( 5.70, 5.62);
\coordinate (CV) at ( 5.70, 9.81);
\coordinate (CW) at ( 0.73, 3.89);
\coordinate (CX) at ( 2.27, 5.32);
\coordinate (CY) at ( 2.27, 5.93);
\coordinate (CZ) at ( 3.80, 4.84);
\coordinate (DA) at ( 3.80, 3.53);
\coordinate (DB) at ( 3.80, 9.03);
\coordinate (DC) at ( 3.80, 7.72);
\coordinate (DD) at ( 3.80, 6.40);
\coordinate (DE) at ( 3.80,11.91);
\coordinate (DF) at ( 5.33, 5.32);
\coordinate (DG) at ( 5.33,11.43);
\coordinate (DH) at ( 6.86, 3.89);
\coordinate (DI) at ( 8.40, 6.28);
\coordinate (DJ) at ( 2.53, 7.64);
\coordinate (DK) at ( 4.06, 1.57);
\coordinate (DL) at ( 4.06, 5.24);
\coordinate (DM) at ( 4.06, 4.45);
\coordinate (DN) at ( 4.06, 8.12);
\coordinate (DO) at ( 4.06, 6.80);
\coordinate (DP) at ( 4.06, 8.64);
\coordinate (DQ) at ( 1.90, 1.44);
\coordinate (DR) at ( 1.90, 6.94);
\coordinate (DS) at ( 1.90, 5.62);
\coordinate (DT) at ( 1.90, 9.81);
\coordinate (DU) at ( 1.90, 8.50);
\coordinate (DV) at ( 3.43, 2.27);
\coordinate (DW) at ( 3.43, 3.23);
\coordinate (DX) at ( 3.43, 5.15);
\coordinate (DY) at ( 3.43, 9.33);
\coordinate (DZ) at ( 4.96, 5.02);
\coordinate (EA) at ( 4.96, 5.98);
\coordinate (EB) at ( 4.96, 4.67);
\coordinate (EC) at ( 4.96, 7.90);
\coordinate (ED) at ( 4.96, 6.58);
\coordinate (EE) at ( 6.50, 0.00);
\coordinate (EF) at ( 6.50, 5.50);
\coordinate (EG) at ( 6.50, 4.19);
\coordinate (EH) at ( 6.50, 9.69);
\coordinate (EI) at ( 6.50, 2.87);
\coordinate (EJ) at ( 6.50, 8.38);
\coordinate (EK) at ( 6.50, 7.06);
\coordinate (EL) at ( 3.70, 6.06);
\coordinate (EM) at ( 5.23, 6.98);
\coordinate (EN) at ( 0.00, 4.84);
\coordinate (EO) at ( 0.00, 7.72);
\coordinate (EP) at ( 1.53, 7.24);
\coordinate (EQ) at ( 1.53,10.11);
\coordinate (ER) at ( 3.07, 8.68);
\coordinate (ES) at ( 4.60, 2.09);
\coordinate (ET) at ( 4.60, 7.60);
\coordinate (EU) at ( 4.60, 4.97);
\coordinate (EV) at ( 4.60,10.47);
\coordinate (EW) at ( 4.60, 9.16);
\coordinate (EX) at ( 6.13, 8.68);
\coordinate (EY) at ( 7.66, 7.24);
\coordinate (EZ) at ( 7.66,10.11);
\coordinate (FA) at ( 9.20, 4.84);
\coordinate (FB) at ( 9.20, 9.03);
\coordinate (FC) at ( 9.20, 7.72);
\coordinate (FD) at ( 3.97, 8.46);
\coordinate (FE) at ( 5.50, 2.31);
\coordinate (FF) at ( 5.50, 9.37);
\coordinate (FG) at ( 4.87, 5.88);
\coordinate (FH) at ( 4.87, 9.55);
\coordinate (FI) at ( 2.70, 5.50);
\coordinate (FJ) at ( 2.70, 8.38);
\coordinate (FK) at ( 2.70, 7.06);
\coordinate (FL) at ( 2.70,12.56);
\coordinate (FM) at ( 2.70,11.25);
\coordinate (FN) at ( 4.23, 5.02);
\coordinate (FO) at ( 4.23, 5.98);
\coordinate (FP) at ( 4.23, 7.90);
\coordinate (FQ) at ( 4.23, 8.85);
\coordinate (FR) at ( 5.77, 2.27);
\coordinate (FS) at ( 5.77, 5.15);
\coordinate (FT) at ( 5.77, 6.10);
\coordinate (FU) at ( 7.30, 2.75);
\coordinate (FV) at ( 7.30, 8.25);
\coordinate (FW) at ( 7.30, 6.94);
\coordinate (FX) at ( 7.30,11.13);
\coordinate (FY) at ( 7.30, 4.31);
\coordinate (FZ) at ( 7.30, 9.81);
\coordinate (GA) at ( 7.30, 8.50);
\coordinate (GB) at ( 3.60, 5.28);
\coordinate (GC) at ( 3.60, 8.16);
\coordinate (GD) at ( 3.60, 7.28);
\coordinate (GE) at ( 5.13, 8.64);
\coordinate (GF) at ( 6.67, 3.45);
\coordinate (GG) at ( 6.67, 6.32);
\coordinate (GH) at ( 6.67, 9.11);
\coordinate (GI) at ( 4.50, 8.81);
\coordinate (GJ) at ( 4.50, 7.50);
\coordinate (GK) at ( 3.87, 5.68);
\coordinate (GL) at ( 3.87, 4.37);
\coordinate (GM) at ( 3.87, 8.55);
\coordinate (GN) at ( 3.87, 4.01);
\coordinate (GO) at ( 3.87, 9.51);
\coordinate (GP) at ( 3.87, 7.24);
\coordinate (GQ) at ( 3.87, 8.20);
\coordinate (GR) at ( 3.87,11.43);
\coordinate (GS) at ( 3.87,10.11);
\coordinate (GT) at ( 5.40, 0.66);
\coordinate (GU) at ( 5.40, 6.16);
\coordinate (GV) at ( 5.40, 6.40);
\coordinate (GW) at ( 5.40,11.91);
\coordinate (GX) at ( 6.93, 0.18);
\coordinate (GY) at ( 6.93, 4.37);
\coordinate (GZ) at ( 6.93, 3.05);
\coordinate (HA) at ( 6.93, 4.01);
\coordinate (HB) at ( 6.93, 9.51);
\coordinate (HC) at ( 6.93, 7.24);
\coordinate (HD) at ( 6.93, 8.20);
\coordinate (HE) at ( 6.93, 5.93);
\coordinate (HF) at ( 6.93,10.11);
\coordinate (HG) at ( 8.46, 6.76);
\coordinate (HH) at (10.00, 7.60);
\coordinate (HI) at (10.00, 6.28);
\coordinate (HJ) at (10.00, 9.16);
\coordinate (HK) at ( 4.77, 4.15);
\coordinate (HL) at ( 6.30, 5.06);
\coordinate (HM) at ( 4.13, 9.11);
\coordinate (HN) at ( 4.13,11.99);
\coordinate (HO) at ( 7.20, 7.28);
\coordinate (HP) at ( 7.20,10.15);
\coordinate (HQ) at ( 3.50, 2.75);
\coordinate (HR) at ( 3.50, 8.25);
\coordinate (HS) at ( 3.50,11.13);
\coordinate (HT) at ( 3.50, 4.31);
\coordinate (HU) at ( 3.50, 9.81);
\coordinate (HV) at ( 3.50, 8.50);
\coordinate (HW) at ( 5.03, 6.46);
\coordinate (HX) at ( 5.03, 7.42);
\coordinate (HY) at ( 5.03, 5.15);
\coordinate (HZ) at ( 5.03, 6.10);
\coordinate (IA) at ( 5.03, 9.33);
\coordinate (IB) at ( 5.03, 8.02);
\coordinate (IC) at ( 5.03,12.21);
\coordinate (ID) at ( 6.57, 3.71);
\coordinate (IE) at ( 6.57, 4.67);
\coordinate (IF) at ( 6.57, 7.90);
\coordinate (IG) at ( 6.57, 8.85);
\coordinate (IH) at ( 6.57, 6.58);
\coordinate (II) at ( 6.57,10.77);
\coordinate (IJ) at ( 6.57, 9.46);
\coordinate (IK) at ( 8.10, 1.31);
\coordinate (IL) at ( 8.10, 5.50);
\coordinate (IM) at ( 8.10, 9.69);
\coordinate (IN) at ( 8.10, 2.87);
\coordinate (IO) at ( 8.10, 5.75);
\coordinate (IP) at ( 8.10,11.25);
\coordinate (IQ) at ( 9.63, 7.90);
\coordinate (IR) at ( 4.40, 5.84);
\coordinate (IS) at ( 4.40, 8.72);
\coordinate (IT) at ( 5.93, 8.24);
\coordinate (IU) at ( 5.93,10.07);
\coordinate (IV) at ( 7.47, 3.49);
\coordinate (IW) at ( 7.47, 7.68);
\coordinate (IX) at ( 7.47,10.55);
\coordinate (IY) at ( 1.60, 7.72);
\coordinate (IZ) at ( 1.60,10.59);
\coordinate (JA) at ( 3.13, 5.32);
\coordinate (JB) at ( 3.13, 7.24);
\coordinate (JC) at ( 3.13, 8.20);
\coordinate (JD) at ( 4.67, 1.61);
\coordinate (JE) at ( 4.67, 8.07);
\coordinate (JF) at ( 4.67, 5.80);
\coordinate (JG) at ( 4.67, 6.76);
\coordinate (JH) at ( 4.67, 4.49);
\coordinate (JI) at ( 4.67, 9.99);
\coordinate (JJ) at ( 4.67, 5.45);
\coordinate (JK) at ( 4.67, 8.68);
\coordinate (JL) at ( 4.67, 8.32);
\coordinate (JM) at ( 6.20, 3.41);
\coordinate (JN) at ( 6.20, 2.09);
\coordinate (JO) at ( 6.20,11.78);
\coordinate (JP) at ( 6.20, 3.65);
\coordinate (JQ) at ( 6.20, 7.84);
\coordinate (JR) at ( 7.73, 7.12);
\coordinate (JS) at ( 7.73, 2.57);
\coordinate (JT) at ( 7.73, 8.07);
\coordinate (JU) at ( 7.73, 5.80);
\coordinate (JV) at ( 7.73, 6.76);
\coordinate (JW) at ( 7.73, 9.99);
\coordinate (JX) at ( 7.73, 5.45);
\coordinate (JY) at ( 7.73,10.95);
\coordinate (JZ) at ( 7.73, 8.68);
\coordinate (KA) at ( 7.73, 9.63);
\coordinate (KB) at ( 7.73,13.82);
\coordinate (KC) at ( 9.27, 5.32);
\coordinate (KD) at ( 9.27, 8.55);
\coordinate (KE) at ( 9.27, 8.20);
\coordinate (KF) at (10.80, 4.84);
\coordinate (KG) at (10.80, 3.53);
\coordinate (KH) at (10.80, 7.72);
\coordinate (KI) at ( 4.03, 7.98);
\coordinate (KJ) at ( 4.03,10.33);
\coordinate (KK) at ( 5.57, 4.11);
\coordinate (KL) at ( 5.57, 6.98);
\coordinate (KM) at ( 7.10, 3.19);
\coordinate (KN) at ( 7.10, 6.06);
\coordinate (KO) at ( 4.93, 4.89);
\coordinate (KP) at ( 4.93, 7.68);
\coordinate (KQ) at ( 6.47, 3.01);
\coordinate (KR) at ( 6.47, 6.68);
\coordinate (KS) at ( 6.47, 5.36);
\coordinate (KT) at ( 6.47, 7.20);
\coordinate (KU) at ( 6.47, 5.88);
\coordinate (KV) at ( 6.47, 9.55);
\coordinate (KW) at ( 8.00, 6.72);
\coordinate (KX) at ( 8.00, 5.84);
\coordinate (KY) at ( 4.30, 1.31);
\coordinate (KZ) at ( 4.30, 0.00);
\coordinate (LA) at ( 4.30, 5.50);
\coordinate (LB) at ( 4.30, 9.69);
\coordinate (LC) at ( 4.30, 5.75);
\coordinate (LD) at ( 4.30,11.25);
\coordinate (LE) at ( 5.83, 0.84);
\coordinate (LF) at ( 5.83, 5.02);
\coordinate (LG) at ( 5.83, 5.98);
\coordinate (LH) at ( 5.83, 3.71);
\coordinate (LI) at ( 5.83, 4.67);
\coordinate (LJ) at ( 5.83, 7.90);
\coordinate (LK) at ( 5.83, 8.85);
\coordinate (LL) at ( 5.83, 6.58);
\coordinate (LM) at ( 5.83,11.73);
\coordinate (LN) at ( 7.37, 3.59);
\coordinate (LO) at ( 7.37, 2.27);
\coordinate (LP) at ( 7.37, 3.23);
\coordinate (LQ) at ( 7.37, 6.46);
\coordinate (LR) at ( 7.37, 7.42);
\coordinate (LS) at ( 7.37, 5.15);
\coordinate (LT) at ( 7.37,10.65);
\coordinate (LU) at ( 7.37, 6.10);
\coordinate (LV) at ( 7.37, 3.83);
\coordinate (LW) at ( 7.37, 9.33);
\coordinate (LX) at ( 7.37, 8.98);
\coordinate (LY) at ( 8.90, 4.07);
\coordinate (LZ) at ( 8.90, 2.75);
\coordinate (MA) at ( 8.90, 8.25);
\coordinate (MB) at ( 8.90, 1.44);
\coordinate (MC) at ( 8.90, 4.31);
\coordinate (MD) at ( 8.90, 8.50);
\coordinate (ME) at ( 8.90,14.00);
\coordinate (MF) at (10.43, 5.15);
\coordinate (MG) at ( 5.20, 5.28);
\coordinate (MH) at ( 5.20, 8.16);
\coordinate (MI) at ( 6.73, 4.45);
\coordinate (MJ) at ( 6.73, 8.12);
\coordinate (MK) at ( 8.27, 3.45);
\coordinate (ML) at ( 8.27, 6.32);
\coordinate (MM) at ( 6.10, 7.94);
\coordinate (MN) at ( 7.63, 4.15);
\coordinate (MO) at ( 7.63, 7.02);
\coordinate (MP) at ( 2.40, 4.97);
\coordinate (MQ) at ( 3.93, 2.93);
\coordinate (MR) at ( 3.93, 5.80);
\coordinate (MS) at ( 3.93, 4.49);
\coordinate (MT) at ( 3.93, 8.68);
\coordinate (MU) at ( 5.47, 5.32);
\coordinate (MV) at ( 5.47, 3.05);
\coordinate (MW) at ( 5.47, 7.24);
\coordinate (MX) at ( 5.47, 8.20);
\coordinate (MY) at ( 5.47,11.07);
\coordinate (MZ) at ( 7.00, 0.66);
\coordinate (NA) at ( 7.00, 6.16);
\coordinate (NB) at ( 7.00, 6.40);
\coordinate (NC) at ( 7.00,10.59);
\coordinate (ND) at ( 8.53, 5.32);
\coordinate (NE) at ( 8.53, 3.05);
\coordinate (NF) at ( 8.53, 7.24);
\coordinate (NG) at ( 8.53, 8.20);
\coordinate (NH) at ( 8.53,11.07);
\coordinate (NI) at (10.07, 2.93);
\coordinate (NJ) at (10.07, 5.80);
\coordinate (NK) at (10.07, 4.49);
\coordinate (NL) at (10.07, 8.68);
\coordinate (NM) at (11.60, 4.97);
\coordinate (NN) at ( 6.37, 4.15);
\coordinate (NO) at ( 6.37, 7.02);
\coordinate (NP) at ( 7.90, 7.94);
\coordinate (NQ) at ( 5.73, 3.45);
\coordinate (NR) at ( 5.73, 6.32);
\coordinate (NS) at ( 7.27, 4.45);
\coordinate (NT) at ( 7.27, 8.12);
\coordinate (NU) at ( 8.80, 5.28);
\coordinate (NV) at ( 8.80, 8.16);
\coordinate (NW) at ( 3.57, 5.15);
\coordinate (NX) at ( 5.10, 4.07);
\coordinate (NY) at ( 5.10, 2.75);
\coordinate (NZ) at ( 5.10, 8.25);
\coordinate (OA) at ( 5.10, 1.44);
\coordinate (OB) at ( 5.10, 4.31);
\coordinate (OC) at ( 5.10, 8.50);
\coordinate (OD) at ( 5.10,14.00);
\coordinate (OE) at ( 6.63, 3.59);
\coordinate (OF) at ( 6.63, 2.27);
\coordinate (OG) at ( 6.63, 3.23);
\coordinate (OH) at ( 6.63, 6.46);
\coordinate (OI) at ( 6.63, 7.42);
\coordinate (OJ) at ( 6.63, 5.15);
\coordinate (OK) at ( 6.63,10.65);
\coordinate (OL) at ( 6.63, 6.10);
\coordinate (OM) at ( 6.63, 3.83);
\coordinate (ON) at ( 6.63, 9.33);
\coordinate (OO) at ( 6.63, 8.98);
\coordinate (OP) at ( 8.17, 0.84);
\coordinate (OQ) at ( 8.17, 5.02);
\coordinate (OR) at ( 8.17, 5.98);
\coordinate (OS) at ( 8.17, 3.71);
\coordinate (OT) at ( 8.17, 4.67);
\coordinate (OU) at ( 8.17, 7.90);
\coordinate (OV) at ( 8.17, 8.85);
\coordinate (OW) at ( 8.17, 6.58);
\coordinate (OX) at ( 8.17,11.73);
\coordinate (OY) at ( 9.70, 1.31);
\coordinate (OZ) at ( 9.70, 0.00);
\coordinate (PA) at ( 9.70, 5.50);
\coordinate (PB) at ( 9.70, 9.69);
\coordinate (PC) at ( 9.70, 5.75);
\coordinate (PD) at ( 9.70,11.25);
\coordinate (PE) at ( 6.00, 6.72);
\coordinate (PF) at ( 6.00, 5.84);
\coordinate (PG) at ( 7.53, 3.01);
\coordinate (PH) at ( 7.53, 6.68);
\coordinate (PI) at ( 7.53, 5.36);
\coordinate (PJ) at ( 7.53, 7.20);
\coordinate (PK) at ( 7.53, 5.88);
\coordinate (PL) at ( 7.53, 9.55);
\coordinate (PM) at ( 9.07, 4.89);
\coordinate (PN) at ( 9.07, 7.68);
\coordinate (PO) at ( 6.90, 3.19);
\coordinate (PP) at ( 6.90, 6.06);
\coordinate (PQ) at ( 8.43, 4.11);
\coordinate (PR) at ( 8.43, 6.98);
\coordinate (PS) at ( 9.97, 7.98);
\coordinate (PT) at ( 9.97,10.33);
\coordinate (PU) at ( 3.20, 4.84);
\coordinate (PV) at ( 3.20, 3.53);
\coordinate (PW) at ( 3.20, 7.72);
\coordinate (PX) at ( 4.73, 5.32);
\coordinate (PY) at ( 4.73, 8.55);
\coordinate (PZ) at ( 4.73, 8.20);
\coordinate (QA) at ( 6.27, 7.12);
\coordinate (QB) at ( 6.27, 2.57);
\coordinate (QC) at ( 6.27, 8.07);
\coordinate (QD) at ( 6.27, 5.80);
\coordinate (QE) at ( 6.27, 6.76);
\coordinate (QF) at ( 6.27, 9.99);
\coordinate (QG) at ( 6.27, 5.45);
\coordinate (QH) at ( 6.27,10.95);
\coordinate (QI) at ( 6.27, 8.68);
\coordinate (QJ) at ( 6.27, 9.63);
\coordinate (QK) at ( 6.27,13.82);
\coordinate (QL) at ( 7.80, 3.41);
\coordinate (QM) at ( 7.80, 2.09);
\coordinate (QN) at ( 7.80,11.78);
\coordinate (QO) at ( 7.80, 3.65);
\coordinate (QP) at ( 7.80, 7.84);
\coordinate (QQ) at ( 9.33, 1.61);
\coordinate (QR) at ( 9.33, 8.07);
\coordinate (QS) at ( 9.33, 5.80);
\coordinate (QT) at ( 9.33, 6.76);
\coordinate (QU) at ( 9.33, 4.49);
\coordinate (QV) at ( 9.33, 9.99);
\coordinate (QW) at ( 9.33, 5.45);
\coordinate (QX) at ( 9.33, 8.68);
\coordinate (QY) at ( 9.33, 8.32);
\coordinate (QZ) at (10.87, 5.32);
\coordinate (RA) at (10.87, 7.24);
\coordinate (RB) at (10.87, 8.20);
\coordinate (RC) at (12.40, 7.72);
\coordinate (RD) at (12.40,10.59);
\coordinate (RE) at ( 6.53, 3.49);
\coordinate (RF) at ( 6.53, 7.68);
\coordinate (RG) at ( 6.53,10.55);
\coordinate (RH) at ( 8.07, 8.24);
\coordinate (RI) at ( 8.07,10.07);
\coordinate (RJ) at ( 9.60, 5.84);
\coordinate (RK) at ( 9.60, 8.72);
\coordinate (RL) at ( 4.37, 7.90);
\coordinate (RM) at ( 5.90, 1.31);
\coordinate (RN) at ( 5.90, 5.50);
\coordinate (RO) at ( 5.90, 9.69);
\coordinate (RP) at ( 5.90, 2.87);
\coordinate (RQ) at ( 5.90, 5.75);
\coordinate (RR) at ( 5.90,11.25);
\coordinate (RS) at ( 7.43, 3.71);
\coordinate (RT) at ( 7.43, 4.67);
\coordinate (RU) at ( 7.43, 7.90);
\coordinate (RV) at ( 7.43, 8.85);
\coordinate (RW) at ( 7.43, 6.58);
\coordinate (RX) at ( 7.43,10.77);
\coordinate (RY) at ( 7.43, 9.46);
\coordinate (RZ) at ( 8.97, 6.46);
\coordinate (SA) at ( 8.97, 7.42);
\coordinate (SB) at ( 8.97, 5.15);
\coordinate (SC) at ( 8.97, 6.10);
\coordinate (SD) at ( 8.97, 9.33);
\coordinate (SE) at ( 8.97, 8.02);
\coordinate (SF) at ( 8.97,12.21);
\coordinate (SG) at (10.50, 2.75);
\coordinate (SH) at (10.50, 8.25);
\coordinate (SI) at (10.50,11.13);
\coordinate (SJ) at (10.50, 4.31);
\coordinate (SK) at (10.50, 9.81);
\coordinate (SL) at (10.50, 8.50);
\coordinate (SM) at ( 6.80, 7.28);
\coordinate (SN) at ( 6.80,10.15);
\coordinate (SO) at ( 9.87, 9.11);
\coordinate (SP) at ( 9.87,11.99);
\coordinate (SQ) at ( 7.70, 5.06);
\coordinate (SR) at ( 9.23, 4.15);
\coordinate (SS) at ( 4.00, 7.60);
\coordinate (ST) at ( 4.00, 6.28);
\coordinate (SU) at ( 4.00, 9.16);
\coordinate (SV) at ( 5.54, 6.76);
\coordinate (SW) at ( 7.07, 0.18);
\coordinate (SX) at ( 7.07, 4.37);
\coordinate (SY) at ( 7.07, 3.05);
\coordinate (SZ) at ( 7.07, 4.01);
\coordinate (TA) at ( 7.07, 9.51);
\coordinate (TB) at ( 7.07, 7.24);
\coordinate (TC) at ( 7.07, 8.20);
\coordinate (TD) at ( 7.07, 5.93);
\coordinate (TE) at ( 7.07,10.11);
\coordinate (TF) at ( 8.60, 0.66);
\coordinate (TG) at ( 8.60, 6.16);
\coordinate (TH) at ( 8.60, 6.40);
\coordinate (TI) at ( 8.60,11.91);
\coordinate (TJ) at (10.13, 5.68);
\coordinate (TK) at (10.13, 4.37);
\coordinate (TL) at (10.13, 8.55);
\coordinate (TM) at (10.13, 4.01);
\coordinate (TN) at (10.13, 9.51);
\coordinate (TO) at (10.13, 7.24);
\coordinate (TP) at (10.13, 8.20);
\coordinate (TQ) at (10.13,11.43);
\coordinate (TR) at (10.13,10.11);
\coordinate (TS) at ( 9.50, 8.81);
\coordinate (TT) at ( 9.50, 7.50);
\coordinate (TU) at ( 7.33, 3.45);
\coordinate (TV) at ( 7.33, 6.32);
\coordinate (TW) at ( 7.33, 9.11);
\coordinate (TX) at ( 8.87, 8.64);
\coordinate (TY) at (10.40, 5.28);
\coordinate (TZ) at (10.40, 8.16);
\coordinate (UA) at (10.40, 7.28);
\coordinate (UB) at ( 6.70, 2.75);
\coordinate (UC) at ( 6.70, 8.25);
\coordinate (UD) at ( 6.70, 6.94);
\coordinate (UE) at ( 6.70,11.13);
\coordinate (UF) at ( 6.70, 4.31);
\coordinate (UG) at ( 6.70, 9.81);
\coordinate (UH) at ( 6.70, 8.50);
\coordinate (UI) at ( 8.23, 2.27);
\coordinate (UJ) at ( 8.23, 5.15);
\coordinate (UK) at ( 8.23, 6.10);
\coordinate (UL) at ( 9.77, 5.02);
\coordinate (UM) at ( 9.77, 5.98);
\coordinate (UN) at ( 9.77, 7.90);
\coordinate (UO) at ( 9.77, 8.85);
\coordinate (UP) at (11.30, 5.50);
\coordinate (UQ) at (11.30, 8.38);
\coordinate (UR) at (11.30, 7.06);
\coordinate (US) at (11.30,12.56);
\coordinate (UT) at (11.30,11.25);
\coordinate (UU) at ( 9.13, 5.88);
\coordinate (UV) at ( 9.13, 9.55);
\coordinate (UW) at ( 8.50, 2.31);
\coordinate (UX) at ( 8.50, 9.37);
\coordinate (UY) at (10.03, 8.46);
\coordinate (UZ) at ( 4.80, 4.84);
\coordinate (VA) at ( 4.80, 9.03);
\coordinate (VB) at ( 4.80, 7.72);
\coordinate (VC) at ( 6.34, 7.24);
\coordinate (VD) at ( 6.34,10.11);
\coordinate (VE) at ( 7.87, 8.68);
\coordinate (VF) at ( 9.40, 2.09);
\coordinate (VG) at ( 9.40, 7.60);
\coordinate (VH) at ( 9.40, 4.97);
\coordinate (VI) at ( 9.40,10.47);
\coordinate (VJ) at ( 9.40, 9.16);
\coordinate (VK) at (10.93, 8.68);
\coordinate (VL) at (12.47, 7.24);
\coordinate (VM) at (12.47,10.11);
\coordinate (VN) at (14.00, 4.84);
\coordinate (VO) at (14.00, 7.72);
\coordinate (VP) at ( 8.77, 6.98);
\coordinate (VQ) at (10.30, 6.06);
\coordinate (VR) at ( 7.50, 0.00);
\coordinate (VS) at ( 7.50, 5.50);
\coordinate (VT) at ( 7.50, 4.19);
\coordinate (VU) at ( 7.50, 9.69);
\coordinate (VV) at ( 7.50, 2.87);
\coordinate (VW) at ( 7.50, 8.38);
\coordinate (VX) at ( 7.50, 7.06);
\coordinate (VY) at ( 9.04, 5.02);
\coordinate (VZ) at ( 9.04, 5.98);
\coordinate (WA) at ( 9.04, 4.67);
\coordinate (WB) at ( 9.04, 7.90);
\coordinate (WC) at ( 9.04, 6.58);
\coordinate (WD) at (10.57, 2.27);
\coordinate (WE) at (10.57, 3.23);
\coordinate (WF) at (10.57, 5.15);
\coordinate (WG) at (10.57, 9.33);
\coordinate (WH) at (12.10, 1.44);
\coordinate (WI) at (12.10, 6.94);
\coordinate (WJ) at (12.10, 5.62);
\coordinate (WK) at (12.10, 9.81);
\coordinate (WL) at (12.10, 8.50);
\coordinate (WM) at ( 9.94, 1.57);
\coordinate (WN) at ( 9.94, 5.24);
\coordinate (WO) at ( 9.94, 4.45);
\coordinate (WP) at ( 9.94, 8.12);
\coordinate (WQ) at ( 9.94, 6.80);
\coordinate (WR) at ( 9.94, 8.64);
\coordinate (WS) at (11.47, 7.64);
\coordinate (WT) at ( 5.60, 6.28);
\coordinate (WU) at ( 7.14, 3.89);
\coordinate (WV) at ( 8.67, 5.32);
\coordinate (WW) at ( 8.67,11.43);
\coordinate (WX) at (10.20, 4.84);
\coordinate (WY) at (10.20, 3.53);
\coordinate (WZ) at (10.20, 9.03);
\coordinate (XA) at (10.20, 7.72);
\coordinate (XB) at (10.20, 6.40);
\coordinate (XC) at (10.20,11.91);
\coordinate (XD) at (11.73, 5.32);
\coordinate (XE) at (11.73, 5.93);
\coordinate (XF) at (13.27, 3.89);
\coordinate (XG) at ( 8.30, 6.94);
\coordinate (XH) at ( 8.30, 5.62);
\coordinate (XI) at ( 8.30, 9.81);
\coordinate (XJ) at ( 9.84, 3.23);
\coordinate (XK) at ( 9.84, 5.15);
\coordinate (XL) at ( 9.84, 8.02);
\coordinate (XM) at (11.37, 5.98);
\coordinate (XN) at (11.37, 7.90);
\coordinate (XO) at (11.37,10.77);
\coordinate (XP) at (12.90, 9.69);
\coordinate (XQ) at (12.90, 8.38);
\coordinate (XR) at (12.90, 7.06);
\coordinate (XS) at ( 9.47, 8.07);
\coordinate (XT) at ( 9.47, 5.80);
\coordinate (XU) at ( 9.47, 4.49);
\coordinate (XV) at ( 9.47, 8.68);
\coordinate (XW) at (11.00,10.47);
\coordinate (XX) at (12.54, 2.57);
\coordinate (XY) at (12.54, 5.80);
\coordinate (XZ) at (12.54, 9.99);
\coordinate (YA) at (12.54, 8.68);
\coordinate (YB) at ( 9.74, 4.89);
\coordinate (YC) at (12.80, 6.72);
\draw[blue] (AA) -- (AD);
\draw[blue] (AA) -- (AG);
\draw[blue] (AA) -- (AM);
\draw[blue] (AA) -- (AN);
\draw[blue] (AA) -- (AO);
\draw[blue] (AA) -- (AU);
\draw[blue] (AA) -- (AV);
\draw[blue] (AA) -- (BA);
\draw[blue] (AA) -- (BB);
\draw[blue] (AA) -- (BD);
\draw[blue] (AA) -- (BE);
\draw[blue] (AA) -- (BK);
\draw[blue] (AA) -- (BL);
\draw[blue] (AA) -- (BN);
\draw[blue] (AA) -- (BO);
\draw[blue] (AA) -- (EW);
\draw[blue] (AA) -- (FG);
\draw[blue] (AA) -- (FH);
\draw[blue] (AA) -- (FP);
\draw[blue] (AA) -- (FS);
\draw[blue] (AA) -- (IS);
\draw[blue] (AA) -- (IX);
\draw[blue] (AA) -- (MU);
\draw[blue] (AA) -- (NC);
\draw[blue] (AA) -- (ND);
\draw[blue] (AA) -- (RG);
\draw[blue] (AA) -- (RK);
\draw[blue] (AA) -- (UJ);
\draw[blue] (AA) -- (UN);
\draw[blue] (AA) -- (UU);
\draw[blue] (AA) -- (UV);
\draw[blue] (AA) -- (VJ);
\draw[blue] (AB) -- (AE);
\draw[blue] (AB) -- (AF);
\draw[blue] (AB) -- (AJ);
\draw[blue] (AB) -- (AK);
\draw[blue] (AB) -- (AL);
\draw[blue] (AB) -- (AP);
\draw[blue] (AB) -- (AQ);
\draw[blue] (AB) -- (AW);
\draw[blue] (AB) -- (AX);
\draw[blue] (AB) -- (AY);
\draw[blue] (AB) -- (AZ);
\draw[blue] (AB) -- (BA);
\draw[blue] (AB) -- (BC);
\draw[blue] (AB) -- (BD);
\draw[blue] (AB) -- (BF);
\draw[blue] (AB) -- (CZ);
\draw[blue] (AB) -- (DC);
\draw[blue] (AB) -- (DM);
\draw[blue] (AB) -- (DN);
\draw[blue] (AB) -- (GB);
\draw[blue] (AB) -- (GD);
\draw[blue] (AB) -- (GF);
\draw[blue] (AB) -- (GH);
\draw[blue] (AB) -- (JK);
\draw[blue] (AB) -- (JM);
\draw[blue] (AB) -- (JZ);
\draw[blue] (AB) -- (NQ);
\draw[blue] (AB) -- (NU);
\draw[blue] (AB) -- (RS);
\draw[blue] (AB) -- (RV);
\draw[blue] (AB) -- (RZ);
\draw[blue] (AB) -- (SC);
\draw[blue] (AC) -- (AE);
\draw[blue] (AC) -- (AF);
\draw[blue] (AC) -- (AH);
\draw[blue] (AC) -- (AI);
\draw[blue] (AC) -- (AR);
\draw[blue] (AC) -- (AS);
\draw[blue] (AC) -- (AT);
\draw[blue] (AC) -- (BG);
\draw[blue] (AC) -- (BH);
\draw[blue] (AC) -- (BI);
\draw[blue] (AC) -- (BJ);
\draw[blue] (AC) -- (BK);
\draw[blue] (AC) -- (BM);
\draw[blue] (AC) -- (BN);
\draw[blue] (AC) -- (BP);
\draw[blue] (AC) -- (HW);
\draw[blue] (AC) -- (HZ);
\draw[blue] (AC) -- (ID);
\draw[blue] (AC) -- (IG);
\draw[blue] (AC) -- (MG);
\draw[blue] (AC) -- (MK);
\draw[blue] (AC) -- (QI);
\draw[blue] (AC) -- (QL);
\draw[blue] (AC) -- (QX);
\draw[blue] (AC) -- (TU);
\draw[blue] (AC) -- (TW);
\draw[blue] (AC) -- (TY);
\draw[blue] (AC) -- (UA);
\draw[blue] (AC) -- (WO);
\draw[blue] (AC) -- (WP);
\draw[blue] (AC) -- (WX);
\draw[blue] (AC) -- (XA);
\draw[blue] (AD) -- (AG);
\draw[blue] (AD) -- (AO);
\draw[blue] (AD) -- (BC);
\draw[blue] (AD) -- (BF);
\draw[blue] (AD) -- (BM);
\draw[blue] (AD) -- (BP);
\draw[blue] (AD) -- (BT);
\draw[blue] (AD) -- (BU);
\draw[blue] (AD) -- (FN);
\draw[blue] (AD) -- (FR);
\draw[blue] (AD) -- (IR);
\draw[blue] (AD) -- (IW);
\draw[blue] (AD) -- (JN);
\draw[blue] (AD) -- (LA);
\draw[blue] (AD) -- (LZ);
\draw[blue] (AD) -- (MW);
\draw[blue] (AD) -- (NF);
\draw[blue] (AD) -- (NY);
\draw[blue] (AD) -- (PA);
\draw[blue] (AD) -- (QM);
\draw[blue] (AD) -- (RF);
\draw[blue] (AD) -- (RJ);
\draw[blue] (AD) -- (UI);
\draw[blue] (AD) -- (UL);
\draw[blue] (AE) -- (BC);
\draw[blue] (AE) -- (BD);
\draw[blue] (AE) -- (BK);
\draw[blue] (AE) -- (BP);
\draw[blue] (AE) -- (ES);
\draw[blue] (AE) -- (EU);
\draw[blue] (AE) -- (FT);
\draw[blue] (AE) -- (MB);
\draw[blue] (AE) -- (MZ);
\draw[blue] (AE) -- (NB);
\draw[blue] (AE) -- (OA);
\draw[blue] (AE) -- (UK);
\draw[blue] (AE) -- (VF);
\draw[blue] (AE) -- (VH);
\draw[blue] (AF) -- (BA);
\draw[blue] (AF) -- (BF);
\draw[blue] (AF) -- (BM);
\draw[blue] (AF) -- (BN);
\draw[blue] (AF) -- (BQ);
\draw[blue] (AF) -- (ET);
\draw[blue] (AF) -- (EV);
\draw[blue] (AF) -- (FQ);
\draw[blue] (AF) -- (JO);
\draw[blue] (AF) -- (LB);
\draw[blue] (AF) -- (NA);
\draw[blue] (AF) -- (PB);
\draw[blue] (AF) -- (QN);
\draw[blue] (AF) -- (UO);
\draw[blue] (AF) -- (VG);
\draw[blue] (AF) -- (VI);
\draw[blue] (AG) -- (AJ);
\draw[blue] (AG) -- (AK);
\draw[blue] (AG) -- (BR);
\draw[blue] (AG) -- (BV);
\draw[blue] (AG) -- (DA);
\draw[blue] (AG) -- (DB);
\draw[blue] (AG) -- (DR);
\draw[blue] (AG) -- (DS);
\draw[blue] (AG) -- (EG);
\draw[blue] (AG) -- (EJ);
\draw[blue] (AG) -- (ER);
\draw[blue] (AG) -- (EW);
\draw[blue] (AG) -- (EX);
\draw[blue] (AG) -- (FJ);
\draw[blue] (AG) -- (FW);
\draw[blue] (AG) -- (HM);
\draw[blue] (AG) -- (HO);
\draw[blue] (AG) -- (LH);
\draw[blue] (AG) -- (LK);
\draw[blue] (AG) -- (LQ);
\draw[blue] (AG) -- (LU);
\draw[blue] (AG) -- (MI);
\draw[blue] (AG) -- (MJ);
\draw[blue] (AH) -- (AI);
\draw[blue] (AH) -- (AX);
\draw[blue] (AH) -- (AZ);
\draw[blue] (AH) -- (BR);
\draw[blue] (AH) -- (BT);
\draw[blue] (AH) -- (ES);
\draw[blue] (AH) -- (ET);
\draw[blue] (AH) -- (FI);
\draw[blue] (AH) -- (FU);
\draw[blue] (AH) -- (FW);
\draw[blue] (AH) -- (GP);
\draw[blue] (AH) -- (HC);
\draw[blue] (AH) -- (HQ);
\draw[blue] (AH) -- (IL);
\draw[blue] (AH) -- (JN);
\draw[blue] (AH) -- (KP);
\draw[blue] (AH) -- (KX);
\draw[blue] (AH) -- (OF);
\draw[blue] (AH) -- (OI);
\draw[blue] (AH) -- (OQ);
\draw[blue] (AH) -- (OT);
\draw[blue] (AH) -- (PG);
\draw[blue] (AH) -- (PH);
\draw[blue] (AH) -- (QL);
\draw[blue] (AI) -- (AM);
\draw[blue] (AI) -- (AN);
\draw[blue] (AI) -- (AT);
\draw[blue] (AI) -- (AW);
\draw[blue] (AI) -- (AY);
\draw[blue] (AI) -- (BV);
\draw[blue] (AI) -- (BW);
\draw[blue] (AI) -- (CO);
\draw[blue] (AI) -- (CR);
\draw[blue] (AI) -- (EU);
\draw[blue] (AI) -- (EV);
\draw[blue] (AI) -- (FJ);
\draw[blue] (AI) -- (FK);
\draw[blue] (AI) -- (FZ);
\draw[blue] (AI) -- (GS);
\draw[blue] (AI) -- (HF);
\draw[blue] (AI) -- (HU);
\draw[blue] (AI) -- (KO);
\draw[blue] (AI) -- (KW);
\draw[blue] (AI) -- (OJ);
\draw[blue] (AI) -- (OU);
\draw[blue] (AI) -- (PK);
\draw[blue] (AI) -- (PL);
\draw[blue] (AJ) -- (AU);
\draw[blue] (AJ) -- (AW);
\draw[blue] (AJ) -- (AZ);
\draw[blue] (AJ) -- (BR);
\draw[blue] (AJ) -- (BV);
\draw[blue] (AJ) -- (GT);
\draw[blue] (AJ) -- (GV);
\draw[blue] (AJ) -- (HE);
\draw[blue] (AJ) -- (IN);
\draw[blue] (AJ) -- (OL);
\draw[blue] (AJ) -- (OS);
\draw[blue] (AJ) -- (PI);
\draw[blue] (AJ) -- (QM);
\draw[blue] (AK) -- (AV);
\draw[blue] (AK) -- (AX);
\draw[blue] (AK) -- (AY);
\draw[blue] (AK) -- (BU);
\draw[blue] (AK) -- (CF);
\draw[blue] (AK) -- (FJ);
\draw[blue] (AK) -- (FW);
\draw[blue] (AK) -- (FX);
\draw[blue] (AK) -- (GR);
\draw[blue] (AK) -- (GU);
\draw[blue] (AK) -- (GW);
\draw[blue] (AK) -- (HS);
\draw[blue] (AK) -- (IM);
\draw[blue] (AK) -- (JO);
\draw[blue] (AK) -- (OH);
\draw[blue] (AK) -- (OV);
\draw[blue] (AK) -- (PJ);
\draw[blue] (AL) -- (AQ);
\draw[blue] (AL) -- (BB);
\draw[blue] (AL) -- (BE);
\draw[blue] (AL) -- (BQ);
\draw[blue] (AL) -- (BW);
\draw[blue] (AL) -- (DC);
\draw[blue] (AL) -- (DY);
\draw[blue] (AL) -- (ED);
\draw[blue] (AL) -- (GC);
\draw[blue] (AL) -- (GG);
\draw[blue] (AL) -- (GV);
\draw[blue] (AL) -- (GW);
\draw[blue] (AL) -- (HU);
\draw[blue] (AL) -- (HV);
\draw[blue] (AL) -- (IP);
\draw[blue] (AL) -- (JG);
\draw[blue] (AL) -- (JV);
\draw[blue] (AL) -- (LD);
\draw[blue] (AL) -- (MD);
\draw[blue] (AL) -- (NB);
\draw[blue] (AL) -- (NR);
\draw[blue] (AL) -- (NV);
\draw[blue] (AL) -- (RW);
\draw[blue] (AL) -- (SD);
\draw[blue] (AM) -- (AR);
\draw[blue] (AM) -- (AW);
\draw[blue] (AM) -- (BB);
\draw[blue] (AM) -- (BD);
\draw[blue] (AM) -- (BW);
\draw[blue] (AM) -- (DA);
\draw[blue] (AM) -- (DD);
\draw[blue] (AM) -- (DO);
\draw[blue] (AM) -- (DX);
\draw[blue] (AM) -- (HT);
\draw[blue] (AM) -- (IN);
\draw[blue] (AM) -- (JN);
\draw[blue] (AM) -- (JQ);
\draw[blue] (AM) -- (JS);
\draw[blue] (AM) -- (MC);
\draw[blue] (AM) -- (SB);
\draw[blue] (AM) -- (TH);
\draw[blue] (AN) -- (AS);
\draw[blue] (AN) -- (AY);
\draw[blue] (AN) -- (BA);
\draw[blue] (AN) -- (BE);
\draw[blue] (AN) -- (BT);
\draw[blue] (AN) -- (DB);
\draw[blue] (AN) -- (DE);
\draw[blue] (AN) -- (DP);
\draw[blue] (AN) -- (EC);
\draw[blue] (AN) -- (HS);
\draw[blue] (AN) -- (HU);
\draw[blue] (AN) -- (JE);
\draw[blue] (AN) -- (JT);
\draw[blue] (AN) -- (RU);
\draw[blue] (AN) -- (TI);
\draw[blue] (AO) -- (AR);
\draw[blue] (AO) -- (AS);
\draw[blue] (AO) -- (BS);
\draw[blue] (AO) -- (BY);
\draw[blue] (AO) -- (NS);
\draw[blue] (AO) -- (NT);
\draw[blue] (AO) -- (OH);
\draw[blue] (AO) -- (OL);
\draw[blue] (AO) -- (OS);
\draw[blue] (AO) -- (OV);
\draw[blue] (AO) -- (SM);
\draw[blue] (AO) -- (SO);
\draw[blue] (AO) -- (UD);
\draw[blue] (AO) -- (UQ);
\draw[blue] (AO) -- (VE);
\draw[blue] (AO) -- (VJ);
\draw[blue] (AO) -- (VK);
\draw[blue] (AO) -- (VT);
\draw[blue] (AO) -- (VW);
\draw[blue] (AO) -- (WI);
\draw[blue] (AO) -- (WJ);
\draw[blue] (AO) -- (WY);
\draw[blue] (AO) -- (WZ);
\draw[blue] (AP) -- (AQ);
\draw[blue] (AP) -- (BH);
\draw[blue] (AP) -- (BJ);
\draw[blue] (AP) -- (BS);
\draw[blue] (AP) -- (BU);
\draw[blue] (AP) -- (JM);
\draw[blue] (AP) -- (KQ);
\draw[blue] (AP) -- (KR);
\draw[blue] (AP) -- (LF);
\draw[blue] (AP) -- (LI);
\draw[blue] (AP) -- (LO);
\draw[blue] (AP) -- (LR);
\draw[blue] (AP) -- (PF);
\draw[blue] (AP) -- (PN);
\draw[blue] (AP) -- (QM);
\draw[blue] (AP) -- (RN);
\draw[blue] (AP) -- (SG);
\draw[blue] (AP) -- (TB);
\draw[blue] (AP) -- (TO);
\draw[blue] (AP) -- (UB);
\draw[blue] (AP) -- (UD);
\draw[blue] (AP) -- (UP);
\draw[blue] (AP) -- (VF);
\draw[blue] (AP) -- (VG);
\draw[blue] (AQ) -- (AU);
\draw[blue] (AQ) -- (AV);
\draw[blue] (AQ) -- (BG);
\draw[blue] (AQ) -- (BI);
\draw[blue] (AQ) -- (BX);
\draw[blue] (AQ) -- (BY);
\draw[blue] (AQ) -- (KU);
\draw[blue] (AQ) -- (KV);
\draw[blue] (AQ) -- (LJ);
\draw[blue] (AQ) -- (LS);
\draw[blue] (AQ) -- (PE);
\draw[blue] (AQ) -- (PM);
\draw[blue] (AQ) -- (SK);
\draw[blue] (AQ) -- (TE);
\draw[blue] (AQ) -- (TR);
\draw[blue] (AQ) -- (UG);
\draw[blue] (AQ) -- (UQ);
\draw[blue] (AQ) -- (UR);
\draw[blue] (AQ) -- (VH);
\draw[blue] (AQ) -- (VI);
\draw[blue] (AQ) -- (XK);
\draw[blue] (AQ) -- (XN);
\draw[blue] (AR) -- (BH);
\draw[blue] (AR) -- (BI);
\draw[blue] (AR) -- (BS);
\draw[blue] (AR) -- (BY);
\draw[blue] (AR) -- (JN);
\draw[blue] (AR) -- (KS);
\draw[blue] (AR) -- (LH);
\draw[blue] (AR) -- (LU);
\draw[blue] (AR) -- (RP);
\draw[blue] (AR) -- (TD);
\draw[blue] (AR) -- (TF);
\draw[blue] (AR) -- (TH);
\draw[blue] (AS) -- (BG);
\draw[blue] (AS) -- (BJ);
\draw[blue] (AS) -- (BT);
\draw[blue] (AS) -- (KT);
\draw[blue] (AS) -- (LK);
\draw[blue] (AS) -- (LQ);
\draw[blue] (AS) -- (QN);
\draw[blue] (AS) -- (RO);
\draw[blue] (AS) -- (SI);
\draw[blue] (AS) -- (TG);
\draw[blue] (AS) -- (TI);
\draw[blue] (AS) -- (TQ);
\draw[blue] (AS) -- (UD);
\draw[blue] (AS) -- (UE);
\draw[blue] (AS) -- (UQ);
\draw[blue] (AS) -- (XW);
\draw[blue] (AT) -- (BL);
\draw[blue] (AT) -- (BO);
\draw[blue] (AT) -- (BQ);
\draw[blue] (AT) -- (BX);
\draw[blue] (AT) -- (IA);
\draw[blue] (AT) -- (IH);
\draw[blue] (AT) -- (MH);
\draw[blue] (AT) -- (ML);
\draw[blue] (AT) -- (NB);
\draw[blue] (AT) -- (OC);
\draw[blue] (AT) -- (PD);
\draw[blue] (AT) -- (QE);
\draw[blue] (AT) -- (QT);
\draw[blue] (AT) -- (RR);
\draw[blue] (AT) -- (SK);
\draw[blue] (AT) -- (SL);
\draw[blue] (AT) -- (TH);
\draw[blue] (AT) -- (TI);
\draw[blue] (AT) -- (TV);
\draw[blue] (AT) -- (TZ);
\draw[blue] (AT) -- (WC);
\draw[blue] (AT) -- (WG);
\draw[blue] (AT) -- (XA);
\draw[blue] (AU) -- (BI);
\draw[blue] (AU) -- (BK);
\draw[blue] (AU) -- (BO);
\draw[blue] (AU) -- (BX);
\draw[blue] (AU) -- (GV);
\draw[blue] (AU) -- (HY);
\draw[blue] (AU) -- (OB);
\draw[blue] (AU) -- (QB);
\draw[blue] (AU) -- (QM);
\draw[blue] (AU) -- (QP);
\draw[blue] (AU) -- (RP);
\draw[blue] (AU) -- (SJ);
\draw[blue] (AU) -- (WF);
\draw[blue] (AU) -- (WQ);
\draw[blue] (AU) -- (WY);
\draw[blue] (AU) -- (XB);
\draw[blue] (AV) -- (BG);
\draw[blue] (AV) -- (BL);
\draw[blue] (AV) -- (BN);
\draw[blue] (AV) -- (BU);
\draw[blue] (AV) -- (GW);
\draw[blue] (AV) -- (IF);
\draw[blue] (AV) -- (QC);
\draw[blue] (AV) -- (QR);
\draw[blue] (AV) -- (SI);
\draw[blue] (AV) -- (SK);
\draw[blue] (AV) -- (WB);
\draw[blue] (AV) -- (WR);
\draw[blue] (AV) -- (WZ);
\draw[blue] (AV) -- (XC);
\draw[blue] (AW) -- (BA);
\draw[blue] (AW) -- (BH);
\draw[blue] (AW) -- (BX);
\draw[blue] (AW) -- (CM);
\draw[blue] (AW) -- (FD);
\draw[blue] (AW) -- (FJ);
\draw[blue] (AW) -- (HQ);
\draw[blue] (AW) -- (HV);
\draw[blue] (AW) -- (IB);
\draw[blue] (AW) -- (IY);
\draw[blue] (AW) -- (PZ);
\draw[blue] (AW) -- (QD);
\draw[blue] (AW) -- (QG);
\draw[blue] (AX) -- (BC);
\draw[blue] (AX) -- (BG);
\draw[blue] (AX) -- (BR);
\draw[blue] (AX) -- (BT);
\draw[blue] (AX) -- (CL);
\draw[blue] (AX) -- (HU);
\draw[blue] (AX) -- (IA);
\draw[blue] (AX) -- (LB);
\draw[blue] (AX) -- (MM);
\draw[blue] (AX) -- (QA);
\draw[blue] (AX) -- (QE);
\draw[blue] (AX) -- (RN);
\draw[blue] (AY) -- (BD);
\draw[blue] (AY) -- (BJ);
\draw[blue] (AY) -- (BV);
\draw[blue] (AY) -- (CT);
\draw[blue] (AY) -- (CV);
\draw[blue] (AY) -- (FF);
\draw[blue] (AY) -- (FX);
\draw[blue] (AY) -- (HI);
\draw[blue] (AY) -- (II);
\draw[blue] (AY) -- (IL);
\draw[blue] (AY) -- (IP);
\draw[blue] (AY) -- (KH);
\draw[blue] (AY) -- (QS);
\draw[blue] (AY) -- (RB);
\draw[blue] (AY) -- (SK);
\draw[blue] (AZ) -- (BF);
\draw[blue] (AZ) -- (BI);
\draw[blue] (AZ) -- (BW);
\draw[blue] (AZ) -- (CU);
\draw[blue] (AZ) -- (FW);
\draw[blue] (AZ) -- (HI);
\draw[blue] (AZ) -- (IH);
\draw[blue] (AZ) -- (IK);
\draw[blue] (AZ) -- (JN);
\draw[blue] (AZ) -- (KF);
\draw[blue] (AZ) -- (KG);
\draw[blue] (AZ) -- (MB);
\draw[blue] (AZ) -- (MO);
\draw[blue] (AZ) -- (QQ);
\draw[blue] (AZ) -- (QT);
\draw[blue] (AZ) -- (SG);
\draw[blue] (BA) -- (BK);
\draw[blue] (BA) -- (DR);
\draw[blue] (BA) -- (DT);
\draw[blue] (BA) -- (HS);
\draw[blue] (BA) -- (IY);
\draw[blue] (BA) -- (LA);
\draw[blue] (BA) -- (LD);
\draw[blue] (BA) -- (LG);
\draw[blue] (BA) -- (TC);
\draw[blue] (BA) -- (UD);
\draw[blue] (BA) -- (UG);
\draw[blue] (BB) -- (BC);
\draw[blue] (BB) -- (BL);
\draw[blue] (BB) -- (BY);
\draw[blue] (BB) -- (DS);
\draw[blue] (BB) -- (DU);
\draw[blue] (BB) -- (EP);
\draw[blue] (BB) -- (HT);
\draw[blue] (BB) -- (HU);
\draw[blue] (BB) -- (IY);
\draw[blue] (BB) -- (LI);
\draw[blue] (BB) -- (MP);
\draw[blue] (BB) -- (NB);
\draw[blue] (BB) -- (OB);
\draw[blue] (BB) -- (PP);
\draw[blue] (BB) -- (TB);
\draw[blue] (BB) -- (UH);
\draw[blue] (BC) -- (BM);
\draw[blue] (BC) -- (BY);
\draw[blue] (BC) -- (DS);
\draw[blue] (BC) -- (JN);
\draw[blue] (BC) -- (KY);
\draw[blue] (BC) -- (LL);
\draw[blue] (BC) -- (OA);
\draw[blue] (BC) -- (PO);
\draw[blue] (BC) -- (SV);
\draw[blue] (BC) -- (SX);
\draw[blue] (BC) -- (SZ);
\draw[blue] (BC) -- (UB);
\draw[blue] (BD) -- (BN);
\draw[blue] (BD) -- (BS);
\draw[blue] (BD) -- (EG);
\draw[blue] (BD) -- (EK);
\draw[blue] (BD) -- (IN);
\draw[blue] (BD) -- (KG);
\draw[blue] (BD) -- (KH);
\draw[blue] (BD) -- (LP);
\draw[blue] (BD) -- (LZ);
\draw[blue] (BD) -- (MD);
\draw[blue] (BD) -- (NM);
\draw[blue] (BD) -- (TP);
\draw[blue] (BD) -- (UR);
\draw[blue] (BE) -- (BF);
\draw[blue] (BE) -- (BO);
\draw[blue] (BE) -- (BQ);
\draw[blue] (BE) -- (BW);
\draw[blue] (BE) -- (EJ);
\draw[blue] (BE) -- (EY);
\draw[blue] (BE) -- (KH);
\draw[blue] (BE) -- (LR);
\draw[blue] (BE) -- (PR);
\draw[blue] (BE) -- (TO);
\draw[blue] (BE) -- (UQ);
\draw[blue] (BE) -- (UT);
\draw[blue] (BF) -- (BP);
\draw[blue] (BF) -- (BT);
\draw[blue] (BF) -- (EF);
\draw[blue] (BF) -- (EJ);
\draw[blue] (BF) -- (IM);
\draw[blue] (BF) -- (KF);
\draw[blue] (BF) -- (LW);
\draw[blue] (BF) -- (LY);
\draw[blue] (BF) -- (PB);
\draw[blue] (BF) -- (PQ);
\draw[blue] (BF) -- (TK);
\draw[blue] (BF) -- (TN);
\draw[blue] (BF) -- (UP);
\draw[blue] (BF) -- (UQ);
\draw[blue] (BG) -- (BK);
\draw[blue] (BG) -- (BY);
\draw[blue] (BG) -- (HU);
\draw[blue] (BG) -- (JC);
\draw[blue] (BG) -- (JF);
\draw[blue] (BG) -- (PW);
\draw[blue] (BG) -- (RN);
\draw[blue] (BG) -- (RR);
\draw[blue] (BG) -- (RX);
\draw[blue] (BG) -- (ST);
\draw[blue] (BG) -- (UE);
\draw[blue] (BG) -- (UX);
\draw[blue] (BG) -- (XG);
\draw[blue] (BG) -- (XI);
\draw[blue] (BH) -- (BM);
\draw[blue] (BH) -- (BX);
\draw[blue] (BH) -- (HQ);
\draw[blue] (BH) -- (JD);
\draw[blue] (BH) -- (JG);
\draw[blue] (BH) -- (NO);
\draw[blue] (BH) -- (OA);
\draw[blue] (BH) -- (PU);
\draw[blue] (BH) -- (PV);
\draw[blue] (BH) -- (QM);
\draw[blue] (BH) -- (RM);
\draw[blue] (BH) -- (RW);
\draw[blue] (BH) -- (ST);
\draw[blue] (BH) -- (UD);
\draw[blue] (BH) -- (XH);
\draw[blue] (BI) -- (BN);
\draw[blue] (BI) -- (BW);
\draw[blue] (BI) -- (JU);
\draw[blue] (BI) -- (JX);
\draw[blue] (BI) -- (KE);
\draw[blue] (BI) -- (RC);
\draw[blue] (BI) -- (SE);
\draw[blue] (BI) -- (SG);
\draw[blue] (BI) -- (SL);
\draw[blue] (BI) -- (UQ);
\draw[blue] (BI) -- (UY);
\draw[blue] (BI) -- (XR);
\draw[blue] (BJ) -- (BP);
\draw[blue] (BJ) -- (BS);
\draw[blue] (BJ) -- (BU);
\draw[blue] (BJ) -- (IL);
\draw[blue] (BJ) -- (JR);
\draw[blue] (BJ) -- (JV);
\draw[blue] (BJ) -- (NP);
\draw[blue] (BJ) -- (PB);
\draw[blue] (BJ) -- (SD);
\draw[blue] (BJ) -- (SK);
\draw[blue] (BJ) -- (XQ);
\draw[blue] (BK) -- (BR);
\draw[blue] (BK) -- (FK);
\draw[blue] (BK) -- (GQ);
\draw[blue] (BK) -- (MP);
\draw[blue] (BK) -- (NY);
\draw[blue] (BK) -- (OC);
\draw[blue] (BK) -- (OG);
\draw[blue] (BK) -- (PV);
\draw[blue] (BK) -- (PW);
\draw[blue] (BK) -- (RP);
\draw[blue] (BK) -- (VT);
\draw[blue] (BK) -- (VX);
\draw[blue] (BL) -- (BM);
\draw[blue] (BL) -- (BQ);
\draw[blue] (BL) -- (BX);
\draw[blue] (BL) -- (FJ);
\draw[blue] (BL) -- (FM);
\draw[blue] (BL) -- (GP);
\draw[blue] (BL) -- (KL);
\draw[blue] (BL) -- (OI);
\draw[blue] (BL) -- (PW);
\draw[blue] (BL) -- (VC);
\draw[blue] (BL) -- (VW);
\draw[blue] (BM) -- (BU);
\draw[blue] (BM) -- (FI);
\draw[blue] (BM) -- (FJ);
\draw[blue] (BM) -- (GL);
\draw[blue] (BM) -- (GO);
\draw[blue] (BM) -- (KK);
\draw[blue] (BM) -- (LB);
\draw[blue] (BM) -- (NX);
\draw[blue] (BM) -- (ON);
\draw[blue] (BM) -- (PU);
\draw[blue] (BM) -- (RO);
\draw[blue] (BM) -- (VS);
\draw[blue] (BM) -- (VW);
\draw[blue] (BN) -- (FW);
\draw[blue] (BN) -- (FZ);
\draw[blue] (BN) -- (HD);
\draw[blue] (BN) -- (OR);
\draw[blue] (BN) -- (PA);
\draw[blue] (BN) -- (PD);
\draw[blue] (BN) -- (RC);
\draw[blue] (BN) -- (SI);
\draw[blue] (BN) -- (WI);
\draw[blue] (BN) -- (WK);
\draw[blue] (BO) -- (BP);
\draw[blue] (BO) -- (BV);
\draw[blue] (BO) -- (GA);
\draw[blue] (BO) -- (HC);
\draw[blue] (BO) -- (KN);
\draw[blue] (BO) -- (MC);
\draw[blue] (BO) -- (NB);
\draw[blue] (BO) -- (NM);
\draw[blue] (BO) -- (OT);
\draw[blue] (BO) -- (RC);
\draw[blue] (BO) -- (SJ);
\draw[blue] (BO) -- (SK);
\draw[blue] (BO) -- (VL);
\draw[blue] (BO) -- (WJ);
\draw[blue] (BO) -- (WL);
\draw[blue] (BP) -- (BV);
\draw[blue] (BP) -- (FU);
\draw[blue] (BP) -- (GY);
\draw[blue] (BP) -- (HA);
\draw[blue] (BP) -- (HG);
\draw[blue] (BP) -- (KM);
\draw[blue] (BP) -- (MB);
\draw[blue] (BP) -- (OW);
\draw[blue] (BP) -- (OY);
\draw[blue] (BP) -- (QM);
\draw[blue] (BP) -- (WJ);
\draw[blue] (BQ) -- (EV);
\draw[blue] (BQ) -- (LD);
\draw[blue] (BQ) -- (ME);
\draw[blue] (BQ) -- (OD);
\draw[blue] (BQ) -- (PD);
\draw[blue] (BQ) -- (VI);
\draw[blue] (BR) -- (DQ);
\draw[blue] (BR) -- (DR);
\draw[blue] (BR) -- (EN);
\draw[blue] (BR) -- (ES);
\draw[blue] (BR) -- (FK);
\draw[blue] (BR) -- (NY);
\draw[blue] (BS) -- (LZ);
\draw[blue] (BS) -- (UR);
\draw[blue] (BS) -- (VF);
\draw[blue] (BS) -- (VN);
\draw[blue] (BS) -- (WH);
\draw[blue] (BS) -- (WI);
\draw[blue] (BT) -- (DB);
\draw[blue] (BT) -- (DZ);
\draw[blue] (BT) -- (HR);
\draw[blue] (BT) -- (IL);
\draw[blue] (BT) -- (IM);
\draw[blue] (BT) -- (JI);
\draw[blue] (BT) -- (JW);
\draw[blue] (BT) -- (LA);
\draw[blue] (BT) -- (LB);
\draw[blue] (BT) -- (MA);
\draw[blue] (BT) -- (SA);
\draw[blue] (BT) -- (TG);
\draw[blue] (BU) -- (GU);
\draw[blue] (BU) -- (HX);
\draw[blue] (BU) -- (NZ);
\draw[blue] (BU) -- (PA);
\draw[blue] (BU) -- (PB);
\draw[blue] (BU) -- (QF);
\draw[blue] (BU) -- (QV);
\draw[blue] (BU) -- (RN);
\draw[blue] (BU) -- (RO);
\draw[blue] (BU) -- (SH);
\draw[blue] (BU) -- (VY);
\draw[blue] (BU) -- (WZ);
\draw[blue] (BV) -- (CH);
\draw[blue] (BV) -- (EI);
\draw[blue] (BV) -- (EJ);
\draw[blue] (BV) -- (EU);
\draw[blue] (BV) -- (FC);
\draw[blue] (BV) -- (FU);
\draw[blue] (BV) -- (GA);
\draw[blue] (BV) -- (HI);
\draw[blue] (BV) -- (IN);
\draw[blue] (BV) -- (NE);
\draw[blue] (BV) -- (NG);
\draw[blue] (BV) -- (NJ);
\draw[blue] (BW) -- (CU);
\draw[blue] (BW) -- (FY);
\draw[blue] (BW) -- (FZ);
\draw[blue] (BW) -- (GV);
\draw[blue] (BW) -- (HJ);
\draw[blue] (BW) -- (IE);
\draw[blue] (BW) -- (IJ);
\draw[blue] (BW) -- (KH);
\draw[blue] (BW) -- (MC);
\draw[blue] (BW) -- (QU);
\draw[blue] (BW) -- (RA);
\draw[blue] (BW) -- (SL);
\draw[blue] (BX) -- (HV);
\draw[blue] (BX) -- (JB);
\draw[blue] (BX) -- (JH);
\draw[blue] (BX) -- (OB);
\draw[blue] (BX) -- (PW);
\draw[blue] (BX) -- (RT);
\draw[blue] (BX) -- (RY);
\draw[blue] (BX) -- (SU);
\draw[blue] (BX) -- (TH);
\draw[blue] (BX) -- (UF);
\draw[blue] (BX) -- (UG);
\draw[blue] (BX) -- (XH);
\draw[blue] (BY) -- (MR);
\draw[blue] (BY) -- (MV);
\draw[blue] (BY) -- (MX);
\draw[blue] (BY) -- (RP);
\draw[blue] (BY) -- (ST);
\draw[blue] (BY) -- (UB);
\draw[blue] (BY) -- (UH);
\draw[blue] (BY) -- (VB);
\draw[blue] (BY) -- (VH);
\draw[blue] (BY) -- (VV);
\draw[blue] (BY) -- (VW);
\draw[blue] (BY) -- (XT);
\draw[blue] (BZ) -- (CW);
\draw[blue] (BZ) -- (DC);
\draw[blue] (BZ) -- (GB);
\draw[blue] (BZ) -- (GC);
\draw[blue] (CA) -- (DC);
\draw[blue] (CA) -- (DH);
\draw[blue] (CA) -- (FE);
\draw[blue] (CA) -- (GF);
\draw[blue] (CA) -- (GG);
\draw[blue] (CB) -- (CQ);
\draw[blue] (CB) -- (CX);
\draw[blue] (CB) -- (DK);
\draw[blue] (CB) -- (GN);
\draw[blue] (CC) -- (CE);
\draw[blue] (CC) -- (CR);
\draw[blue] (CC) -- (DO);
\draw[blue] (CC) -- (FJ);
\draw[blue] (CC) -- (FO);
\draw[blue] (CC) -- (GL);
\draw[blue] (CC) -- (GP);
\draw[blue] (CD) -- (FL);
\draw[blue] (CD) -- (GC);
\draw[blue] (CD) -- (GM);
\draw[blue] (CD) -- (GR);
\draw[blue] (CE) -- (CS);
\draw[blue] (CE) -- (CY);
\draw[blue] (CE) -- (FM);
\draw[blue] (CE) -- (FQ);
\draw[blue] (CE) -- (GP);
\draw[blue] (CE) -- (GS);
\draw[blue] (CF) -- (CG);
\draw[blue] (CF) -- (CL);
\draw[blue] (CF) -- (CV);
\draw[blue] (CF) -- (DC);
\draw[blue] (CF) -- (DJ);
\draw[blue] (CF) -- (FP);
\draw[blue] (CF) -- (GE);
\draw[blue] (CF) -- (GW);
\draw[blue] (CG) -- (CN);
\draw[blue] (CG) -- (DF);
\draw[blue] (CG) -- (DL);
\draw[blue] (CG) -- (FV);
\draw[blue] (CG) -- (HB);
\draw[blue] (CH) -- (CJ);
\draw[blue] (CH) -- (CO);
\draw[blue] (CH) -- (DP);
\draw[blue] (CH) -- (GY);
\draw[blue] (CH) -- (HC);
\draw[blue] (CI) -- (FY);
\draw[blue] (CI) -- (GG);
\draw[blue] (CI) -- (GZ);
\draw[blue] (CI) -- (HE);
\draw[blue] (CJ) -- (CP);
\draw[blue] (CJ) -- (DG);
\draw[blue] (CJ) -- (FT);
\draw[blue] (CJ) -- (GA);
\draw[blue] (CJ) -- (HC);
\draw[blue] (CJ) -- (HF);
\draw[blue] (CK) -- (DB);
\draw[blue] (CK) -- (DR);
\draw[blue] (CK) -- (GO);
\draw[blue] (CK) -- (HR);
\draw[blue] (CK) -- (HS);
\draw[blue] (CL) -- (CN);
\draw[blue] (CL) -- (CP);
\draw[blue] (CL) -- (DB);
\draw[blue] (CL) -- (DC);
\draw[blue] (CL) -- (DS);
\draw[blue] (CL) -- (GM);
\draw[blue] (CL) -- (GQ);
\draw[blue] (CL) -- (HU);
\draw[blue] (CM) -- (DC);
\draw[blue] (CM) -- (DD);
\draw[blue] (CM) -- (DT);
\draw[blue] (CM) -- (EL);
\draw[blue] (CM) -- (GP);
\draw[blue] (CM) -- (HV);
\draw[blue] (CN) -- (CW);
\draw[blue] (CN) -- (DF);
\draw[blue] (CN) -- (DW);
\draw[blue] (CN) -- (EM);
\draw[blue] (CN) -- (GM);
\draw[blue] (CN) -- (GU);
\draw[blue] (CN) -- (HK);
\draw[blue] (CN) -- (HX);
\draw[blue] (CO) -- (CP);
\draw[blue] (CO) -- (DX);
\draw[blue] (CO) -- (HW);
\draw[blue] (CO) -- (IA);
\draw[blue] (CP) -- (DG);
\draw[blue] (CP) -- (GQ);
\draw[blue] (CP) -- (IA);
\draw[blue] (CP) -- (IC);
\draw[blue] (CQ) -- (CU);
\draw[blue] (CQ) -- (CX);
\draw[blue] (CQ) -- (DH);
\draw[blue] (CQ) -- (EA);
\draw[blue] (CQ) -- (EL);
\draw[blue] (CQ) -- (GT);
\draw[blue] (CQ) -- (GZ);
\draw[blue] (CQ) -- (HL);
\draw[blue] (CQ) -- (IE);
\draw[blue] (CR) -- (CS);
\draw[blue] (CR) -- (EC);
\draw[blue] (CR) -- (ID);
\draw[blue] (CR) -- (IH);
\draw[blue] (CS) -- (CU);
\draw[blue] (CS) -- (CY);
\draw[blue] (CS) -- (HD);
\draw[blue] (CS) -- (IH);
\draw[blue] (CS) -- (IJ);
\draw[blue] (CT) -- (CV);
\draw[blue] (CT) -- (CZ);
\draw[blue] (CT) -- (DB);
\draw[blue] (CT) -- (DI);
\draw[blue] (CT) -- (EG);
\draw[blue] (CT) -- (EH);
\draw[blue] (CT) -- (GY);
\draw[blue] (CT) -- (HB);
\draw[blue] (CT) -- (HG);
\draw[blue] (CT) -- (IL);
\draw[blue] (CU) -- (DA);
\draw[blue] (CU) -- (DC);
\draw[blue] (CU) -- (DI);
\draw[blue] (CU) -- (EI);
\draw[blue] (CU) -- (EJ);
\draw[blue] (CU) -- (GZ);
\draw[blue] (CU) -- (HD);
\draw[blue] (CV) -- (DC);
\draw[blue] (CV) -- (DE);
\draw[blue] (CV) -- (EK);
\draw[blue] (CV) -- (EM);
\draw[blue] (CV) -- (HC);
\draw[blue] (CV) -- (IP);
\draw[blue] (CW) -- (DW);
\draw[blue] (CW) -- (JA);
\draw[blue] (CX) -- (DC);
\draw[blue] (CX) -- (EA);
\draw[blue] (CX) -- (EB);
\draw[blue] (CX) -- (HQ);
\draw[blue] (CX) -- (HY);
\draw[blue] (CX) -- (JG);
\draw[blue] (CY) -- (DA);
\draw[blue] (CY) -- (ED);
\draw[blue] (CY) -- (ER);
\draw[blue] (CY) -- (HV);
\draw[blue] (CY) -- (HZ);
\draw[blue] (CY) -- (JH);
\draw[blue] (CZ) -- (DC);
\draw[blue] (CZ) -- (DR);
\draw[blue] (CZ) -- (EF);
\draw[blue] (CZ) -- (EG);
\draw[blue] (CZ) -- (ES);
\draw[blue] (CZ) -- (ET);
\draw[blue] (CZ) -- (HX);
\draw[blue] (CZ) -- (IE);
\draw[blue] (CZ) -- (JM);
\draw[blue] (DA) -- (DD);
\draw[blue] (DA) -- (DQ);
\draw[blue] (DA) -- (DS);
\draw[blue] (DA) -- (EG);
\draw[blue] (DA) -- (EI);
\draw[blue] (DA) -- (HZ);
\draw[blue] (DA) -- (ID);
\draw[blue] (DA) -- (JN);
\draw[blue] (DB) -- (DE);
\draw[blue] (DB) -- (DG);
\draw[blue] (DB) -- (DR);
\draw[blue] (DB) -- (EH);
\draw[blue] (DB) -- (EJ);
\draw[blue] (DB) -- (HW);
\draw[blue] (DB) -- (IG);
\draw[blue] (DC) -- (DF);
\draw[blue] (DC) -- (DS);
\draw[blue] (DC) -- (DT);
\draw[blue] (DC) -- (EJ);
\draw[blue] (DC) -- (EK);
\draw[blue] (DC) -- (EU);
\draw[blue] (DC) -- (EV);
\draw[blue] (DC) -- (HY);
\draw[blue] (DC) -- (IF);
\draw[blue] (DD) -- (DU);
\draw[blue] (DD) -- (EK);
\draw[blue] (DD) -- (EW);
\draw[blue] (DD) -- (IH);
\draw[blue] (DD) -- (IT);
\draw[blue] (DD) -- (JQ);
\draw[blue] (DE) -- (DT);
\draw[blue] (DE) -- (EW);
\draw[blue] (DE) -- (IA);
\draw[blue] (DE) -- (IU);
\draw[blue] (DF) -- (DW);
\draw[blue] (DF) -- (IF);
\draw[blue] (DF) -- (IL);
\draw[blue] (DF) -- (IV);
\draw[blue] (DF) -- (JV);
\draw[blue] (DG) -- (DY);
\draw[blue] (DG) -- (EX);
\draw[blue] (DG) -- (IG);
\draw[blue] (DG) -- (IP);
\draw[blue] (DG) -- (JW);
\draw[blue] (DH) -- (DI);
\draw[blue] (DH) -- (EA);
\draw[blue] (DH) -- (IK);
\draw[blue] (DH) -- (KC);
\draw[blue] (DI) -- (EG);
\draw[blue] (DI) -- (EJ);
\draw[blue] (DI) -- (FB);
\draw[blue] (DI) -- (KF);
\draw[blue] (DI) -- (KH);
\draw[blue] (DJ) -- (DL);
\draw[blue] (DJ) -- (EM);
\draw[blue] (DJ) -- (GE);
\draw[blue] (DJ) -- (JF);
\draw[blue] (DK) -- (DM);
\draw[blue] (DK) -- (JM);
\draw[blue] (DK) -- (KQ);
\draw[blue] (DL) -- (DN);
\draw[blue] (DL) -- (JM);
\draw[blue] (DL) -- (KR);
\draw[blue] (DM) -- (GD);
\draw[blue] (DM) -- (GF);
\draw[blue] (DM) -- (KQ);
\draw[blue] (DM) -- (KU);
\draw[blue] (DN) -- (GB);
\draw[blue] (DN) -- (GH);
\draw[blue] (DN) -- (KR);
\draw[blue] (DN) -- (KV);
\draw[blue] (DO) -- (FH);
\draw[blue] (DO) -- (KS);
\draw[blue] (DP) -- (FG);
\draw[blue] (DP) -- (KT);
\draw[blue] (DQ) -- (ES);
\draw[blue] (DQ) -- (JD);
\draw[blue] (DQ) -- (KZ);
\draw[blue] (DR) -- (DT);
\draw[blue] (DR) -- (DY);
\draw[blue] (DR) -- (EN);
\draw[blue] (DR) -- (ET);
\draw[blue] (DR) -- (JG);
\draw[blue] (DR) -- (LA);
\draw[blue] (DS) -- (DU);
\draw[blue] (DS) -- (DW);
\draw[blue] (DS) -- (EO);
\draw[blue] (DS) -- (EU);
\draw[blue] (DS) -- (FJ);
\draw[blue] (DS) -- (JC);
\draw[blue] (DS) -- (JF);
\draw[blue] (DS) -- (JJ);
\draw[blue] (DT) -- (EO);
\draw[blue] (DT) -- (EV);
\draw[blue] (DT) -- (EW);
\draw[blue] (DT) -- (FK);
\draw[blue] (DT) -- (FL);
\draw[blue] (DT) -- (GI);
\draw[blue] (DT) -- (JB);
\draw[blue] (DT) -- (JI);
\draw[blue] (DT) -- (KI);
\draw[blue] (DT) -- (LD);
\draw[blue] (DU) -- (EW);
\draw[blue] (DU) -- (FM);
\draw[blue] (DU) -- (GJ);
\draw[blue] (DU) -- (JK);
\draw[blue] (DU) -- (JL);
\draw[blue] (DU) -- (KJ);
\draw[blue] (DV) -- (DX);
\draw[blue] (DV) -- (EB);
\draw[blue] (DV) -- (FN);
\draw[blue] (DV) -- (JN);
\draw[blue] (DV) -- (KK);
\draw[blue] (DV) -- (LE);
\draw[blue] (DV) -- (LH);
\draw[blue] (DW) -- (FO);
\draw[blue] (DW) -- (JF);
\draw[blue] (DW) -- (JM);
\draw[blue] (DW) -- (LI);
\draw[blue] (DX) -- (EP);
\draw[blue] (DX) -- (FP);
\draw[blue] (DX) -- (KL);
\draw[blue] (DX) -- (LH);
\draw[blue] (DX) -- (LL);
\draw[blue] (DY) -- (EP);
\draw[blue] (DY) -- (EX);
\draw[blue] (DY) -- (JG);
\draw[blue] (DY) -- (LJ);
\draw[blue] (DZ) -- (EC);
\draw[blue] (DZ) -- (FR);
\draw[blue] (DZ) -- (KM);
\draw[blue] (DZ) -- (LN);
\draw[blue] (DZ) -- (LQ);
\draw[blue] (EA) -- (EJ);
\draw[blue] (EA) -- (GI);
\draw[blue] (EA) -- (JM);
\draw[blue] (EA) -- (JU);
\draw[blue] (EA) -- (LR);
\draw[blue] (EB) -- (EK);
\draw[blue] (EB) -- (GJ);
\draw[blue] (EB) -- (JN);
\draw[blue] (EB) -- (LP);
\draw[blue] (EB) -- (LU);
\draw[blue] (EC) -- (EF);
\draw[blue] (EC) -- (EY);
\draw[blue] (EC) -- (FS);
\draw[blue] (EC) -- (JT);
\draw[blue] (EC) -- (KN);
\draw[blue] (EC) -- (LQ);
\draw[blue] (EC) -- (LW);
\draw[blue] (ED) -- (EG);
\draw[blue] (ED) -- (ER);
\draw[blue] (ED) -- (EY);
\draw[blue] (ED) -- (JV);
\draw[blue] (ED) -- (LS);
\draw[blue] (EE) -- (EI);
\draw[blue] (EE) -- (ES);
\draw[blue] (EE) -- (FU);
\draw[blue] (EE) -- (JS);
\draw[blue] (EE) -- (MB);
\draw[blue] (EF) -- (EJ);
\draw[blue] (EF) -- (ET);
\draw[blue] (EF) -- (FA);
\draw[blue] (EF) -- (FU);
\draw[blue] (EF) -- (FV);
\draw[blue] (EF) -- (JT);
\draw[blue] (EF) -- (KC);
\draw[blue] (EF) -- (LY);
\draw[blue] (EG) -- (EK);
\draw[blue] (EG) -- (ES);
\draw[blue] (EG) -- (FA);
\draw[blue] (EG) -- (FW);
\draw[blue] (EG) -- (JV);
\draw[blue] (EG) -- (LZ);
\draw[blue] (EH) -- (ET);
\draw[blue] (EH) -- (FB);
\draw[blue] (EH) -- (FW);
\draw[blue] (EH) -- (JR);
\draw[blue] (EH) -- (MA);
\draw[blue] (EI) -- (EU);
\draw[blue] (EI) -- (JX);
\draw[blue] (EI) -- (MB);
\draw[blue] (EI) -- (MC);
\draw[blue] (EJ) -- (EV);
\draw[blue] (EJ) -- (FB);
\draw[blue] (EJ) -- (FC);
\draw[blue] (EJ) -- (FX);
\draw[blue] (EJ) -- (JU);
\draw[blue] (EJ) -- (JY);
\draw[blue] (EJ) -- (KD);
\draw[blue] (EJ) -- (KE);
\draw[blue] (EK) -- (EU);
\draw[blue] (EK) -- (EW);
\draw[blue] (EK) -- (FC);
\draw[blue] (EK) -- (FY);
\draw[blue] (EK) -- (FZ);
\draw[blue] (EK) -- (KA);
\draw[blue] (EK) -- (MD);
\draw[blue] (EL) -- (GI);
\draw[blue] (EL) -- (HL);
\draw[blue] (EL) -- (KU);
\draw[blue] (EL) -- (LJ);
\draw[blue] (EM) -- (HK);
\draw[blue] (EM) -- (KV);
\draw[blue] (EM) -- (LS);
\draw[blue] (EN) -- (EO);
\draw[blue] (EN) -- (EP);
\draw[blue] (EN) -- (FI);
\draw[blue] (EO) -- (EQ);
\draw[blue] (EO) -- (FJ);
\draw[blue] (EO) -- (FK);
\draw[blue] (EP) -- (EQ);
\draw[blue] (EP) -- (FP);
\draw[blue] (EP) -- (MR);
\draw[blue] (EP) -- (MT);
\draw[blue] (EQ) -- (HM);
\draw[blue] (EQ) -- (MT);
\draw[blue] (ER) -- (GR);
\draw[blue] (ER) -- (LD);
\draw[blue] (ER) -- (LK);
\draw[blue] (ER) -- (MW);
\draw[blue] (ES) -- (EU);
\draw[blue] (ES) -- (FU);
\draw[blue] (ES) -- (LI);
\draw[blue] (ES) -- (LO);
\draw[blue] (ES) -- (MZ);
\draw[blue] (ET) -- (EV);
\draw[blue] (ET) -- (FI);
\draw[blue] (ET) -- (FV);
\draw[blue] (ET) -- (FW);
\draw[blue] (ET) -- (LF);
\draw[blue] (ET) -- (LR);
\draw[blue] (ET) -- (NA);
\draw[blue] (EU) -- (FK);
\draw[blue] (EU) -- (FY);
\draw[blue] (EU) -- (LS);
\draw[blue] (EU) -- (NB);
\draw[blue] (EV) -- (FJ);
\draw[blue] (EV) -- (FL);
\draw[blue] (EV) -- (FX);
\draw[blue] (EV) -- (FZ);
\draw[blue] (EV) -- (LJ);
\draw[blue] (EV) -- (LT);
\draw[blue] (EW) -- (FK);
\draw[blue] (EW) -- (FM);
\draw[blue] (EW) -- (FZ);
\draw[blue] (EW) -- (GA);
\draw[blue] (EW) -- (GV);
\draw[blue] (EW) -- (GW);
\draw[blue] (EW) -- (HN);
\draw[blue] (EW) -- (HP);
\draw[blue] (EW) -- (LL);
\draw[blue] (EW) -- (LM);
\draw[blue] (EW) -- (LW);
\draw[blue] (EW) -- (LX);
\draw[blue] (EW) -- (NC);
\draw[blue] (EX) -- (HE);
\draw[blue] (EX) -- (LU);
\draw[blue] (EX) -- (MD);
\draw[blue] (EX) -- (NF);
\draw[blue] (EY) -- (EZ);
\draw[blue] (EY) -- (FA);
\draw[blue] (EY) -- (FS);
\draw[blue] (EY) -- (NJ);
\draw[blue] (EY) -- (NL);
\draw[blue] (EZ) -- (FC);
\draw[blue] (EZ) -- (HO);
\draw[blue] (EZ) -- (NL);
\draw[blue] (FA) -- (FC);
\draw[blue] (FA) -- (FU);
\draw[blue] (FA) -- (FW);
\draw[blue] (FA) -- (HH);
\draw[blue] (FB) -- (FW);
\draw[blue] (FB) -- (FX);
\draw[blue] (FB) -- (HI);
\draw[blue] (FC) -- (FZ);
\draw[blue] (FC) -- (MF);
\draw[blue] (FD) -- (GH);
\draw[blue] (FD) -- (IJ);
\draw[blue] (FD) -- (NO);
\draw[blue] (FE) -- (HL);
\draw[blue] (FE) -- (HY);
\draw[blue] (FE) -- (IK);
\draw[blue] (FE) -- (MN);
\draw[blue] (FF) -- (GD);
\draw[blue] (FF) -- (IC);
\draw[blue] (FF) -- (NP);
\draw[blue] (FG) -- (IS);
\draw[blue] (FG) -- (NS);
\draw[blue] (FH) -- (IX);
\draw[blue] (FH) -- (NT);
\draw[blue] (FI) -- (FJ);
\draw[blue] (FI) -- (FP);
\draw[blue] (FI) -- (GU);
\draw[blue] (FI) -- (HQ);
\draw[blue] (FI) -- (HR);
\draw[blue] (FI) -- (MQ);
\draw[blue] (FI) -- (MU);
\draw[blue] (FI) -- (NX);
\draw[blue] (FJ) -- (FM);
\draw[blue] (FJ) -- (FO);
\draw[blue] (FJ) -- (HS);
\draw[blue] (FJ) -- (MR);
\draw[blue] (FJ) -- (MX);
\draw[blue] (FK) -- (GV);
\draw[blue] (FK) -- (HT);
\draw[blue] (FK) -- (HU);
\draw[blue] (FK) -- (MS);
\draw[blue] (FK) -- (MW);
\draw[blue] (FK) -- (OC);
\draw[blue] (FL) -- (GW);
\draw[blue] (FL) -- (HU);
\draw[blue] (FL) -- (OD);
\draw[blue] (FM) -- (FQ);
\draw[blue] (FM) -- (GW);
\draw[blue] (FM) -- (HV);
\draw[blue] (FM) -- (MT);
\draw[blue] (FM) -- (MY);
\draw[blue] (FN) -- (FP);
\draw[blue] (FN) -- (GY);
\draw[blue] (FN) -- (OE);
\draw[blue] (FN) -- (OH);
\draw[blue] (FO) -- (FQ);
\draw[blue] (FO) -- (NA);
\draw[blue] (FO) -- (NN);
\draw[blue] (FO) -- (OI);
\draw[blue] (FP) -- (HC);
\draw[blue] (FP) -- (HY);
\draw[blue] (FP) -- (MU);
\draw[blue] (FP) -- (OH);
\draw[blue] (FP) -- (ON);
\draw[blue] (FQ) -- (HB);
\draw[blue] (FQ) -- (HD);
\draw[blue] (FQ) -- (HZ);
\draw[blue] (FQ) -- (NO);
\draw[blue] (FQ) -- (OI);
\draw[blue] (FR) -- (FS);
\draw[blue] (FR) -- (GL);
\draw[blue] (FR) -- (OP);
\draw[blue] (FR) -- (OS);
\draw[blue] (FS) -- (FU);
\draw[blue] (FS) -- (GP);
\draw[blue] (FS) -- (IF);
\draw[blue] (FS) -- (ND);
\draw[blue] (FS) -- (OS);
\draw[blue] (FS) -- (OW);
\draw[blue] (FT) -- (GA);
\draw[blue] (FT) -- (GN);
\draw[blue] (FT) -- (GQ);
\draw[blue] (FT) -- (HG);
\draw[blue] (FT) -- (IG);
\draw[blue] (FT) -- (NP);
\draw[blue] (FT) -- (OT);
\draw[blue] (FU) -- (GT);
\draw[blue] (FU) -- (IL);
\draw[blue] (FU) -- (ND);
\draw[blue] (FU) -- (NI);
\draw[blue] (FU) -- (OY);
\draw[blue] (FV) -- (FX);
\draw[blue] (FV) -- (GU);
\draw[blue] (FV) -- (HH);
\draw[blue] (FV) -- (IL);
\draw[blue] (FV) -- (PB);
\draw[blue] (FW) -- (FZ);
\draw[blue] (FW) -- (HH);
\draw[blue] (FW) -- (HI);
\draw[blue] (FW) -- (IM);
\draw[blue] (FW) -- (PA);
\draw[blue] (FX) -- (PB);
\draw[blue] (FY) -- (GV);
\draw[blue] (FY) -- (NK);
\draw[blue] (FY) -- (PC);
\draw[blue] (FZ) -- (GW);
\draw[blue] (FZ) -- (HJ);
\draw[blue] (FZ) -- (NF);
\draw[blue] (FZ) -- (PD);
\draw[blue] (GA) -- (GV);
\draw[blue] (GA) -- (HJ);
\draw[blue] (GA) -- (IO);
\draw[blue] (GA) -- (IP);
\draw[blue] (GA) -- (NH);
\draw[blue] (GA) -- (NL);
\draw[blue] (GB) -- (GC);
\draw[blue] (GB) -- (NQ);
\draw[blue] (GB) -- (PE);
\draw[blue] (GC) -- (JA);
\draw[blue] (GC) -- (NR);
\draw[blue] (GC) -- (PE);
\draw[blue] (GD) -- (PF);
\draw[blue] (GE) -- (JF);
\draw[blue] (GE) -- (KA);
\draw[blue] (GE) -- (PJ);
\draw[blue] (GF) -- (GG);
\draw[blue] (GF) -- (NU);
\draw[blue] (GF) -- (PM);
\draw[blue] (GG) -- (KC);
\draw[blue] (GG) -- (NV);
\draw[blue] (GG) -- (PM);
\draw[blue] (GH) -- (PN);
\draw[blue] (GI) -- (OK);
\draw[blue] (GJ) -- (KJ);
\draw[blue] (GJ) -- (ON);
\draw[blue] (GJ) -- (PP);
\draw[blue] (GK) -- (GM);
\draw[blue] (GK) -- (KR);
\draw[blue] (GK) -- (NZ);
\draw[blue] (GK) -- (QA);
\draw[blue] (GL) -- (GP);
\draw[blue] (GL) -- (ID);
\draw[blue] (GL) -- (JD);
\draw[blue] (GL) -- (KS);
\draw[blue] (GL) -- (QD);
\draw[blue] (GM) -- (GR);
\draw[blue] (GM) -- (GU);
\draw[blue] (GM) -- (IF);
\draw[blue] (GM) -- (JF);
\draw[blue] (GM) -- (KV);
\draw[blue] (GM) -- (PE);
\draw[blue] (GM) -- (QA);
\draw[blue] (GM) -- (QF);
\draw[blue] (GN) -- (GV);
\draw[blue] (GN) -- (IE);
\draw[blue] (GN) -- (JG);
\draw[blue] (GN) -- (KQ);
\draw[blue] (GN) -- (OA);
\draw[blue] (GN) -- (OM);
\draw[blue] (GN) -- (PF);
\draw[blue] (GN) -- (QB);
\draw[blue] (GN) -- (QG);
\draw[blue] (GO) -- (GW);
\draw[blue] (GO) -- (IG);
\draw[blue] (GO) -- (JG);
\draw[blue] (GO) -- (ON);
\draw[blue] (GO) -- (QC);
\draw[blue] (GO) -- (QH);
\draw[blue] (GP) -- (GS);
\draw[blue] (GP) -- (IF);
\draw[blue] (GP) -- (IH);
\draw[blue] (GP) -- (JH);
\draw[blue] (GP) -- (JI);
\draw[blue] (GP) -- (OI);
\draw[blue] (GP) -- (QD);
\draw[blue] (GP) -- (QI);
\draw[blue] (GQ) -- (IG);
\draw[blue] (GQ) -- (JJ);
\draw[blue] (GQ) -- (KT);
\draw[blue] (GQ) -- (QE);
\draw[blue] (GQ) -- (QJ);
\draw[blue] (GR) -- (II);
\draw[blue] (GR) -- (JK);
\draw[blue] (GR) -- (OD);
\draw[blue] (GR) -- (QF);
\draw[blue] (GS) -- (II);
\draw[blue] (GS) -- (IJ);
\draw[blue] (GS) -- (QI);
\draw[blue] (GT) -- (GZ);
\draw[blue] (GT) -- (HQ);
\draw[blue] (GT) -- (IK);
\draw[blue] (GT) -- (JM);
\draw[blue] (GT) -- (OG);
\draw[blue] (GT) -- (OP);
\draw[blue] (GT) -- (QM);
\draw[blue] (GU) -- (HR);
\draw[blue] (GU) -- (IL);
\draw[blue] (GU) -- (JM);
\draw[blue] (GU) -- (OE);
\draw[blue] (GU) -- (OR);
\draw[blue] (GV) -- (HA);
\draw[blue] (GV) -- (HT);
\draw[blue] (GV) -- (HV);
\draw[blue] (GV) -- (IO);
\draw[blue] (GV) -- (JP);
\draw[blue] (GV) -- (OM);
\draw[blue] (GV) -- (OO);
\draw[blue] (GV) -- (OW);
\draw[blue] (GV) -- (QP);
\draw[blue] (GW) -- (HB);
\draw[blue] (GW) -- (HU);
\draw[blue] (GW) -- (IP);
\draw[blue] (GW) -- (ON);
\draw[blue] (GW) -- (OX);
\draw[blue] (GX) -- (GZ);
\draw[blue] (GX) -- (KQ);
\draw[blue] (GX) -- (OZ);
\draw[blue] (GX) -- (QQ);
\draw[blue] (GY) -- (HC);
\draw[blue] (GY) -- (HG);
\draw[blue] (GY) -- (HW);
\draw[blue] (GY) -- (JR);
\draw[blue] (GY) -- (KT);
\draw[blue] (GY) -- (QS);
\draw[blue] (GZ) -- (HE);
\draw[blue] (GZ) -- (HY);
\draw[blue] (GZ) -- (JU);
\draw[blue] (GZ) -- (KU);
\draw[blue] (GZ) -- (PM);
\draw[blue] (GZ) -- (QQ);
\draw[blue] (GZ) -- (QU);
\draw[blue] (HA) -- (HZ);
\draw[blue] (HA) -- (JV);
\draw[blue] (HA) -- (OW);
\draw[blue] (HA) -- (QW);
\draw[blue] (HB) -- (HX);
\draw[blue] (HB) -- (JV);
\draw[blue] (HB) -- (KR);
\draw[blue] (HB) -- (PB);
\draw[blue] (HB) -- (PN);
\draw[blue] (HB) -- (QR);
\draw[blue] (HC) -- (HF);
\draw[blue] (HC) -- (HY);
\draw[blue] (HC) -- (IA);
\draw[blue] (HC) -- (IQ);
\draw[blue] (HC) -- (JW);
\draw[blue] (HC) -- (OT);
\draw[blue] (HC) -- (QS);
\draw[blue] (HC) -- (QX);
\draw[blue] (HD) -- (HZ);
\draw[blue] (HD) -- (JX);
\draw[blue] (HD) -- (JY);
\draw[blue] (HD) -- (KS);
\draw[blue] (HD) -- (QT);
\draw[blue] (HE) -- (IB);
\draw[blue] (HE) -- (JZ);
\draw[blue] (HE) -- (PC);
\draw[blue] (HE) -- (QU);
\draw[blue] (HF) -- (IB);
\draw[blue] (HF) -- (IC);
\draw[blue] (HF) -- (QX);
\draw[blue] (HG) -- (HJ);
\draw[blue] (HG) -- (IE);
\draw[blue] (HG) -- (IG);
\draw[blue] (HG) -- (QZ);
\draw[blue] (HG) -- (RB);
\draw[blue] (HH) -- (IL);
\draw[blue] (HH) -- (IM);
\draw[blue] (HH) -- (KF);
\draw[blue] (HI) -- (HJ);
\draw[blue] (HI) -- (KG);
\draw[blue] (HI) -- (RC);
\draw[blue] (HJ) -- (IP);
\draw[blue] (HJ) -- (RC);
\draw[blue] (HJ) -- (RD);
\draw[blue] (HK) -- (IV);
\draw[blue] (HK) -- (KY);
\draw[blue] (HK) -- (LS);
\draw[blue] (HK) -- (PE);
\draw[blue] (HL) -- (LJ);
\draw[blue] (HL) -- (LY);
\draw[blue] (HL) -- (PM);
\draw[blue] (HM) -- (HN);
\draw[blue] (HM) -- (MJ);
\draw[blue] (HM) -- (QH);
\draw[blue] (HM) -- (RF);
\draw[blue] (HM) -- (RG);
\draw[blue] (HN) -- (QK);
\draw[blue] (HN) -- (RG);
\draw[blue] (HO) -- (HP);
\draw[blue] (HO) -- (MI);
\draw[blue] (HO) -- (QW);
\draw[blue] (HO) -- (RJ);
\draw[blue] (HO) -- (RK);
\draw[blue] (HP) -- (PT);
\draw[blue] (HP) -- (QY);
\draw[blue] (HP) -- (RK);
\draw[blue] (HQ) -- (HY);
\draw[blue] (HQ) -- (JM);
\draw[blue] (HQ) -- (JN);
\draw[blue] (HQ) -- (KZ);
\draw[blue] (HQ) -- (LA);
\draw[blue] (HQ) -- (PX);
\draw[blue] (HQ) -- (QB);
\draw[blue] (HQ) -- (RM);
\draw[blue] (HR) -- (HS);
\draw[blue] (HR) -- (LA);
\draw[blue] (HR) -- (QC);
\draw[blue] (HR) -- (RO);
\draw[blue] (HS) -- (JO);
\draw[blue] (HS) -- (PY);
\draw[blue] (HS) -- (QH);
\draw[blue] (HS) -- (RO);
\draw[blue] (HT) -- (JP);
\draw[blue] (HT) -- (RP);
\draw[blue] (HT) -- (RQ);
\draw[blue] (HU) -- (HX);
\draw[blue] (HU) -- (IC);
\draw[blue] (HU) -- (IY);
\draw[blue] (HU) -- (QF);
\draw[blue] (HU) -- (QJ);
\draw[blue] (HU) -- (RR);
\draw[blue] (HV) -- (HZ);
\draw[blue] (HV) -- (IZ);
\draw[blue] (HV) -- (JQ);
\draw[blue] (HV) -- (LC);
\draw[blue] (HV) -- (LD);
\draw[blue] (HV) -- (QI);
\draw[blue] (HW) -- (IA);
\draw[blue] (HW) -- (IG);
\draw[blue] (HW) -- (JR);
\draw[blue] (HW) -- (JU);
\draw[blue] (HW) -- (LH);
\draw[blue] (HW) -- (RU);
\draw[blue] (HX) -- (JA);
\draw[blue] (HX) -- (JT);
\draw[blue] (HX) -- (JV);
\draw[blue] (HX) -- (LI);
\draw[blue] (HX) -- (QF);
\draw[blue] (HX) -- (RV);
\draw[blue] (HY) -- (IB);
\draw[blue] (HY) -- (JB);
\draw[blue] (HY) -- (JU);
\draw[blue] (HY) -- (LJ);
\draw[blue] (HY) -- (MN);
\draw[blue] (HY) -- (QB);
\draw[blue] (HY) -- (RS);
\draw[blue] (HY) -- (RW);
\draw[blue] (HZ) -- (ID);
\draw[blue] (HZ) -- (JC);
\draw[blue] (HZ) -- (JV);
\draw[blue] (HZ) -- (JX);
\draw[blue] (HZ) -- (LK);
\draw[blue] (HZ) -- (QI);
\draw[blue] (HZ) -- (RT);
\draw[blue] (IA) -- (IC);
\draw[blue] (IA) -- (JB);
\draw[blue] (IA) -- (JW);
\draw[blue] (IA) -- (JZ);
\draw[blue] (IA) -- (LL);
\draw[blue] (IA) -- (QE);
\draw[blue] (IA) -- (RU);
\draw[blue] (IA) -- (RX);
\draw[blue] (IB) -- (JZ);
\draw[blue] (IB) -- (MO);
\draw[blue] (IB) -- (QG);
\draw[blue] (IB) -- (QP);
\draw[blue] (IB) -- (RW);
\draw[blue] (IB) -- (RY);
\draw[blue] (IC) -- (QJ);
\draw[blue] (IC) -- (RX);
\draw[blue] (ID) -- (IH);
\draw[blue] (ID) -- (IK);
\draw[blue] (ID) -- (JD);
\draw[blue] (ID) -- (JF);
\draw[blue] (ID) -- (LQ);
\draw[blue] (ID) -- (SB);
\draw[blue] (IE) -- (JG);
\draw[blue] (IE) -- (KC);
\draw[blue] (IE) -- (LR);
\draw[blue] (IE) -- (QM);
\draw[blue] (IE) -- (QU);
\draw[blue] (IE) -- (SC);
\draw[blue] (IF) -- (II);
\draw[blue] (IF) -- (IL);
\draw[blue] (IF) -- (JF);
\draw[blue] (IF) -- (JI);
\draw[blue] (IF) -- (KD);
\draw[blue] (IF) -- (LS);
\draw[blue] (IF) -- (LT);
\draw[blue] (IF) -- (QR);
\draw[blue] (IF) -- (RZ);
\draw[blue] (IF) -- (SD);
\draw[blue] (IG) -- (IP);
\draw[blue] (IG) -- (JG);
\draw[blue] (IG) -- (KE);
\draw[blue] (IG) -- (LU);
\draw[blue] (IG) -- (QX);
\draw[blue] (IG) -- (SA);
\draw[blue] (IH) -- (IJ);
\draw[blue] (IH) -- (JH);
\draw[blue] (IH) -- (JK);
\draw[blue] (IH) -- (LV);
\draw[blue] (IH) -- (LW);
\draw[blue] (IH) -- (QT);
\draw[blue] (IH) -- (SB);
\draw[blue] (IH) -- (SE);
\draw[blue] (II) -- (JK);
\draw[blue] (II) -- (MM);
\draw[blue] (II) -- (SD);
\draw[blue] (II) -- (SF);
\draw[blue] (IJ) -- (SE);
\draw[blue] (IK) -- (JM);
\draw[blue] (IK) -- (LY);
\draw[blue] (IK) -- (MN);
\draw[blue] (IK) -- (SG);
\draw[blue] (IL) -- (IQ);
\draw[blue] (IL) -- (JM);
\draw[blue] (IL) -- (KF);
\draw[blue] (IL) -- (LZ);
\draw[blue] (IL) -- (MA);
\draw[blue] (IL) -- (QR);
\draw[blue] (IL) -- (QZ);
\draw[blue] (IM) -- (JO);
\draw[blue] (IM) -- (SH);
\draw[blue] (IM) -- (SI);
\draw[blue] (IN) -- (IO);
\draw[blue] (IN) -- (KG);
\draw[blue] (IN) -- (QW);
\draw[blue] (IN) -- (SJ);
\draw[blue] (IO) -- (JP);
\draw[blue] (IO) -- (JQ);
\draw[blue] (IO) -- (MD);
\draw[blue] (IO) -- (QY);
\draw[blue] (IO) -- (SJ);
\draw[blue] (IP) -- (MD);
\draw[blue] (IP) -- (ME);
\draw[blue] (IP) -- (QX);
\draw[blue] (IP) -- (SK);
\draw[blue] (IQ) -- (JU);
\draw[blue] (IQ) -- (JW);
\draw[blue] (IQ) -- (MF);
\draw[blue] (IQ) -- (QZ);
\draw[blue] (IQ) -- (RC);
\draw[blue] (IR) -- (IS);
\draw[blue] (IR) -- (IT);
\draw[blue] (IR) -- (MT);
\draw[blue] (IR) -- (RF);
\draw[blue] (IR) -- (SM);
\draw[blue] (IS) -- (RG);
\draw[blue] (IS) -- (SM);
\draw[blue] (IS) -- (SN);
\draw[blue] (IT) -- (KJ);
\draw[blue] (IT) -- (MY);
\draw[blue] (IT) -- (NF);
\draw[blue] (IT) -- (RI);
\draw[blue] (IU) -- (IW);
\draw[blue] (IU) -- (KI);
\draw[blue] (IU) -- (MW);
\draw[blue] (IU) -- (NH);
\draw[blue] (IU) -- (RH);
\draw[blue] (IV) -- (MZ);
\draw[blue] (IV) -- (NK);
\draw[blue] (IW) -- (IX);
\draw[blue] (IW) -- (NL);
\draw[blue] (IW) -- (RJ);
\draw[blue] (IW) -- (SO);
\draw[blue] (IX) -- (RK);
\draw[blue] (IX) -- (SO);
\draw[blue] (IX) -- (SP);
\draw[blue] (IY) -- (IZ);
\draw[blue] (IY) -- (JA);
\draw[blue] (IY) -- (MP);
\draw[blue] (IY) -- (RL);
\draw[blue] (IY) -- (ST);
\draw[blue] (IY) -- (SU);
\draw[blue] (IZ) -- (JC);
\draw[blue] (IZ) -- (LD);
\draw[blue] (IZ) -- (SU);
\draw[blue] (JA) -- (JC);
\draw[blue] (JA) -- (LG);
\draw[blue] (JA) -- (LI);
\draw[blue] (JA) -- (NR);
\draw[blue] (JA) -- (RL);
\draw[blue] (JA) -- (RN);
\draw[blue] (JA) -- (SV);
\draw[blue] (JB) -- (LJ);
\draw[blue] (JB) -- (LL);
\draw[blue] (JB) -- (MS);
\draw[blue] (JC) -- (JF);
\draw[blue] (JC) -- (LK);
\draw[blue] (JC) -- (SV);
\draw[blue] (JD) -- (JH);
\draw[blue] (JD) -- (LO);
\draw[blue] (JD) -- (SW);
\draw[blue] (JD) -- (SY);
\draw[blue] (JE) -- (LR);
\draw[blue] (JE) -- (MU);
\draw[blue] (JE) -- (RN);
\draw[blue] (JE) -- (RU);
\draw[blue] (JE) -- (TA);
\draw[blue] (JF) -- (JK);
\draw[blue] (JF) -- (JM);
\draw[blue] (JF) -- (LQ);
\draw[blue] (JF) -- (LS);
\draw[blue] (JF) -- (MV);
\draw[blue] (JF) -- (SX);
\draw[blue] (JF) -- (TB);
\draw[blue] (JG) -- (LR);
\draw[blue] (JG) -- (LU);
\draw[blue] (JG) -- (RW);
\draw[blue] (JG) -- (TC);
\draw[blue] (JH) -- (JN);
\draw[blue] (JH) -- (LS);
\draw[blue] (JH) -- (LV);
\draw[blue] (JH) -- (MW);
\draw[blue] (JH) -- (RT);
\draw[blue] (JH) -- (SY);
\draw[blue] (JH) -- (TD);
\draw[blue] (JI) -- (LT);
\draw[blue] (JI) -- (LW);
\draw[blue] (JI) -- (MW);
\draw[blue] (JJ) -- (JL);
\draw[blue] (JJ) -- (JQ);
\draw[blue] (JJ) -- (LU);
\draw[blue] (JJ) -- (MX);
\draw[blue] (JJ) -- (NS);
\draw[blue] (JJ) -- (RP);
\draw[blue] (JJ) -- (SM);
\draw[blue] (JJ) -- (SZ);
\draw[blue] (JK) -- (LW);
\draw[blue] (JK) -- (RR);
\draw[blue] (JK) -- (RV);
\draw[blue] (JK) -- (TB);
\draw[blue] (JK) -- (TE);
\draw[blue] (JL) -- (LX);
\draw[blue] (JL) -- (MY);
\draw[blue] (JL) -- (RQ);
\draw[blue] (JL) -- (SN);
\draw[blue] (JM) -- (JU);
\draw[blue] (JM) -- (KY);
\draw[blue] (JM) -- (LA);
\draw[blue] (JM) -- (LY);
\draw[blue] (JM) -- (LZ);
\draw[blue] (JM) -- (MZ);
\draw[blue] (JM) -- (NA);
\draw[blue] (JN) -- (KZ);
\draw[blue] (JN) -- (LZ);
\draw[blue] (JN) -- (MB);
\draw[blue] (JN) -- (RT);
\draw[blue] (JN) -- (TF);
\draw[blue] (JO) -- (LB);
\draw[blue] (JP) -- (LC);
\draw[blue] (JP) -- (MC);
\draw[blue] (JP) -- (NB);
\draw[blue] (JQ) -- (JX);
\draw[blue] (JQ) -- (LC);
\draw[blue] (JQ) -- (MD);
\draw[blue] (JQ) -- (NC);
\draw[blue] (JQ) -- (SE);
\draw[blue] (JQ) -- (TH);
\draw[blue] (JR) -- (JW);
\draw[blue] (JR) -- (LF);
\draw[blue] (JR) -- (TJ);
\draw[blue] (JR) -- (TL);
\draw[blue] (JS) -- (JX);
\draw[blue] (JS) -- (LI);
\draw[blue] (JS) -- (ND);
\draw[blue] (JS) -- (SB);
\draw[blue] (JS) -- (SG);
\draw[blue] (JS) -- (TM);
\draw[blue] (JT) -- (JY);
\draw[blue] (JT) -- (LG);
\draw[blue] (JT) -- (ND);
\draw[blue] (JT) -- (SH);
\draw[blue] (JT) -- (TN);
\draw[blue] (JU) -- (JZ);
\draw[blue] (JU) -- (KE);
\draw[blue] (JU) -- (LH);
\draw[blue] (JU) -- (LJ);
\draw[blue] (JU) -- (MF);
\draw[blue] (JU) -- (NE);
\draw[blue] (JU) -- (TK);
\draw[blue] (JU) -- (TO);
\draw[blue] (JV) -- (KA);
\draw[blue] (JV) -- (LI);
\draw[blue] (JV) -- (LK);
\draw[blue] (JV) -- (SD);
\draw[blue] (JV) -- (TP);
\draw[blue] (JW) -- (LJ);
\draw[blue] (JW) -- (NF);
\draw[blue] (JW) -- (SA);
\draw[blue] (JW) -- (SK);
\draw[blue] (JW) -- (TL);
\draw[blue] (JW) -- (TQ);
\draw[blue] (JX) -- (NG);
\draw[blue] (JX) -- (SE);
\draw[blue] (JX) -- (TM);
\draw[blue] (JY) -- (KB);
\draw[blue] (JY) -- (KD);
\draw[blue] (JY) -- (LK);
\draw[blue] (JY) -- (NG);
\draw[blue] (JY) -- (NT);
\draw[blue] (JY) -- (SI);
\draw[blue] (JY) -- (SO);
\draw[blue] (JY) -- (TN);
\draw[blue] (JZ) -- (LL);
\draw[blue] (JZ) -- (SC);
\draw[blue] (JZ) -- (SL);
\draw[blue] (JZ) -- (TO);
\draw[blue] (JZ) -- (TR);
\draw[blue] (KA) -- (LM);
\draw[blue] (KA) -- (SF);
\draw[blue] (KA) -- (SK);
\draw[blue] (KA) -- (TP);
\draw[blue] (KB) -- (LM);
\draw[blue] (KB) -- (NH);
\draw[blue] (KB) -- (SP);
\draw[blue] (KC) -- (KE);
\draw[blue] (KC) -- (KH);
\draw[blue] (KC) -- (LP);
\draw[blue] (KC) -- (LR);
\draw[blue] (KC) -- (NV);
\draw[blue] (KC) -- (SG);
\draw[blue] (KD) -- (LQ);
\draw[blue] (KD) -- (LT);
\draw[blue] (KD) -- (NJ);
\draw[blue] (KD) -- (SI);
\draw[blue] (KE) -- (LU);
\draw[blue] (KF) -- (KH);
\draw[blue] (KF) -- (LZ);
\draw[blue] (KG) -- (MB);
\draw[blue] (KH) -- (NM);
\draw[blue] (KI) -- (NW);
\draw[blue] (KI) -- (OO);
\draw[blue] (KJ) -- (ON);
\draw[blue] (KJ) -- (SN);
\draw[blue] (KK) -- (KL);
\draw[blue] (KK) -- (MK);
\draw[blue] (KL) -- (ML);
\draw[blue] (KL) -- (OR);
\draw[blue] (KM) -- (KN);
\draw[blue] (KM) -- (MG);
\draw[blue] (KN) -- (MH);
\draw[blue] (KN) -- (OG);
\draw[blue] (KN) -- (TT);
\draw[blue] (KO) -- (PK);
\draw[blue] (KO) -- (SQ);
\draw[blue] (KO) -- (SY);
\draw[blue] (KO) -- (TU);
\draw[blue] (KO) -- (TV);
\draw[blue] (KP) -- (MO);
\draw[blue] (KP) -- (PH);
\draw[blue] (KP) -- (TA);
\draw[blue] (KP) -- (TW);
\draw[blue] (KQ) -- (KU);
\draw[blue] (KQ) -- (PF);
\draw[blue] (KR) -- (KV);
\draw[blue] (KR) -- (PN);
\draw[blue] (KS) -- (NT);
\draw[blue] (KT) -- (NS);
\draw[blue] (KT) -- (TX);
\draw[blue] (KU) -- (PM);
\draw[blue] (KV) -- (PE);
\draw[blue] (KW) -- (PL);
\draw[blue] (KW) -- (SR);
\draw[blue] (KW) -- (TL);
\draw[blue] (KW) -- (TY);
\draw[blue] (KW) -- (TZ);
\draw[blue] (KX) -- (MM);
\draw[blue] (KX) -- (PG);
\draw[blue] (KX) -- (TM);
\draw[blue] (KX) -- (UA);
\draw[blue] (KY) -- (LH);
\draw[blue] (KY) -- (MZ);
\draw[blue] (KY) -- (NX);
\draw[blue] (KY) -- (UB);
\draw[blue] (KZ) -- (MZ);
\draw[blue] (KZ) -- (NY);
\draw[blue] (KZ) -- (SW);
\draw[blue] (LA) -- (LJ);
\draw[blue] (LA) -- (NA);
\draw[blue] (LA) -- (NY);
\draw[blue] (LA) -- (NZ);
\draw[blue] (LA) -- (UD);
\draw[blue] (LB) -- (TA);
\draw[blue] (LB) -- (UC);
\draw[blue] (LB) -- (UE);
\draw[blue] (LC) -- (NB);
\draw[blue] (LC) -- (OC);
\draw[blue] (LC) -- (TD);
\draw[blue] (LC) -- (UF);
\draw[blue] (LD) -- (LK);
\draw[blue] (LD) -- (NC);
\draw[blue] (LD) -- (OC);
\draw[blue] (LD) -- (OD);
\draw[blue] (LD) -- (UG);
\draw[blue] (LE) -- (LH);
\draw[blue] (LE) -- (LP);
\draw[blue] (LE) -- (MQ);
\draw[blue] (LE) -- (OE);
\draw[blue] (LE) -- (TF);
\draw[blue] (LE) -- (UI);
\draw[blue] (LF) -- (LJ);
\draw[blue] (LF) -- (LR);
\draw[blue] (LF) -- (MQ);
\draw[blue] (LF) -- (OF);
\draw[blue] (LG) -- (LK);
\draw[blue] (LG) -- (LN);
\draw[blue] (LG) -- (ND);
\draw[blue] (LG) -- (OG);
\draw[blue] (LG) -- (PR);
\draw[blue] (LG) -- (TG);
\draw[blue] (LH) -- (LL);
\draw[blue] (LH) -- (LU);
\draw[blue] (LH) -- (MR);
\draw[blue] (LH) -- (NE);
\draw[blue] (LH) -- (OH);
\draw[blue] (LH) -- (UI);
\draw[blue] (LH) -- (UJ);
\draw[blue] (LI) -- (LO);
\draw[blue] (LI) -- (ND);
\draw[blue] (LI) -- (OI);
\draw[blue] (LI) -- (TB);
\draw[blue] (LI) -- (UK);
\draw[blue] (LJ) -- (MR);
\draw[blue] (LJ) -- (NF);
\draw[blue] (LJ) -- (OJ);
\draw[blue] (LJ) -- (OK);
\draw[blue] (LK) -- (LM);
\draw[blue] (LK) -- (LQ);
\draw[blue] (LK) -- (NG);
\draw[blue] (LK) -- (OL);
\draw[blue] (LL) -- (LX);
\draw[blue] (LL) -- (MS);
\draw[blue] (LL) -- (MT);
\draw[blue] (LL) -- (NF);
\draw[blue] (LL) -- (OM);
\draw[blue] (LL) -- (ON);
\draw[blue] (LL) -- (SZ);
\draw[blue] (LL) -- (TH);
\draw[blue] (LL) -- (UJ);
\draw[blue] (LM) -- (LW);
\draw[blue] (LM) -- (NH);
\draw[blue] (LM) -- (OO);
\draw[blue] (LM) -- (TI);
\draw[blue] (LN) -- (LQ);
\draw[blue] (LN) -- (NI);
\draw[blue] (LN) -- (OP);
\draw[blue] (LN) -- (TG);
\draw[blue] (LN) -- (UL);
\draw[blue] (LO) -- (LS);
\draw[blue] (LO) -- (NI);
\draw[blue] (LO) -- (OQ);
\draw[blue] (LP) -- (LU);
\draw[blue] (LP) -- (MU);
\draw[blue] (LP) -- (OR);
\draw[blue] (LP) -- (PP);
\draw[blue] (LP) -- (TF);
\draw[blue] (LQ) -- (LW);
\draw[blue] (LQ) -- (LY);
\draw[blue] (LQ) -- (NJ);
\draw[blue] (LQ) -- (OS);
\draw[blue] (LQ) -- (UL);
\draw[blue] (LQ) -- (UN);
\draw[blue] (LR) -- (MU);
\draw[blue] (LR) -- (OT);
\draw[blue] (LR) -- (TO);
\draw[blue] (LR) -- (UM);
\draw[blue] (LR) -- (UO);
\draw[blue] (LS) -- (LZ);
\draw[blue] (LS) -- (MV);
\draw[blue] (LS) -- (MW);
\draw[blue] (LS) -- (NJ);
\draw[blue] (LS) -- (NK);
\draw[blue] (LS) -- (OU);
\draw[blue] (LT) -- (MA);
\draw[blue] (LT) -- (OU);
\draw[blue] (LT) -- (TS);
\draw[blue] (LU) -- (LX);
\draw[blue] (LU) -- (MD);
\draw[blue] (LU) -- (MX);
\draw[blue] (LU) -- (OV);
\draw[blue] (LV) -- (MB);
\draw[blue] (LV) -- (NK);
\draw[blue] (LV) -- (OW);
\draw[blue] (LV) -- (TH);
\draw[blue] (LV) -- (TM);
\draw[blue] (LW) -- (MW);
\draw[blue] (LW) -- (NL);
\draw[blue] (LW) -- (OW);
\draw[blue] (LW) -- (PT);
\draw[blue] (LW) -- (TI);
\draw[blue] (LW) -- (TN);
\draw[blue] (LW) -- (TT);
\draw[blue] (LW) -- (UN);
\draw[blue] (LX) -- (MY);
\draw[blue] (LX) -- (OX);
\draw[blue] (LX) -- (PS);
\draw[blue] (LX) -- (TH);
\draw[blue] (LY) -- (NA);
\draw[blue] (LY) -- (OY);
\draw[blue] (LY) -- (UP);
\draw[blue] (LZ) -- (MF);
\draw[blue] (LZ) -- (MZ);
\draw[blue] (LZ) -- (OZ);
\draw[blue] (LZ) -- (PA);
\draw[blue] (MA) -- (NA);
\draw[blue] (MA) -- (PA);
\draw[blue] (MA) -- (TJ);
\draw[blue] (MB) -- (MC);
\draw[blue] (MB) -- (TM);
\draw[blue] (MC) -- (NB);
\draw[blue] (MC) -- (NM);
\draw[blue] (MD) -- (NB);
\draw[blue] (MD) -- (NC);
\draw[blue] (MD) -- (PC);
\draw[blue] (MD) -- (PD);
\draw[blue] (MD) -- (UR);
\draw[blue] (ME) -- (PD);
\draw[blue] (ME) -- (TQ);
\draw[blue] (ME) -- (US);
\draw[blue] (MF) -- (NE);
\draw[blue] (MF) -- (NF);
\draw[blue] (MF) -- (PS);
\draw[blue] (MG) -- (MH);
\draw[blue] (MG) -- (TU);
\draw[blue] (MH) -- (PX);
\draw[blue] (MH) -- (TV);
\draw[blue] (MI) -- (PJ);
\draw[blue] (MI) -- (QW);
\draw[blue] (MI) -- (UU);
\draw[blue] (MJ) -- (PI);
\draw[blue] (MJ) -- (QH);
\draw[blue] (MJ) -- (UV);
\draw[blue] (MK) -- (ML);
\draw[blue] (MK) -- (TY);
\draw[blue] (ML) -- (QZ);
\draw[blue] (ML) -- (TZ);
\draw[blue] (MM) -- (UK);
\draw[blue] (MM) -- (UX);
\draw[blue] (MN) -- (MO);
\draw[blue] (MN) -- (UM);
\draw[blue] (MO) -- (UO);
\draw[blue] (MO) -- (UY);
\draw[blue] (MP) -- (OB);
\draw[blue] (MP) -- (PW);
\draw[blue] (MQ) -- (MR);
\draw[blue] (MQ) -- (MU);
\draw[blue] (MQ) -- (OE);
\draw[blue] (MQ) -- (OF);
\draw[blue] (MQ) -- (UB);
\draw[blue] (MR) -- (MT);
\draw[blue] (MR) -- (MX);
\draw[blue] (MR) -- (OH);
\draw[blue] (MR) -- (OJ);
\draw[blue] (MR) -- (PY);
\draw[blue] (MR) -- (VC);
\draw[blue] (MS) -- (OJ);
\draw[blue] (MS) -- (OM);
\draw[blue] (MS) -- (RE);
\draw[blue] (MS) -- (UF);
\draw[blue] (MT) -- (MY);
\draw[blue] (MT) -- (ON);
\draw[blue] (MT) -- (RF);
\draw[blue] (MT) -- (UH);
\draw[blue] (MT) -- (VC);
\draw[blue] (MT) -- (VD);
\draw[blue] (MU) -- (MX);
\draw[blue] (MU) -- (OR);
\draw[blue] (MU) -- (OT);
\draw[blue] (MU) -- (QB);
\draw[blue] (MU) -- (QC);
\draw[blue] (MU) -- (UB);
\draw[blue] (MU) -- (UJ);
\draw[blue] (MV) -- (MZ);
\draw[blue] (MV) -- (NW);
\draw[blue] (MV) -- (OS);
\draw[blue] (MV) -- (QD);
\draw[blue] (MW) -- (NW);
\draw[blue] (MW) -- (OU);
\draw[blue] (MW) -- (OW);
\draw[blue] (MW) -- (QF);
\draw[blue] (MW) -- (RH);
\draw[blue] (MW) -- (UG);
\draw[blue] (MW) -- (VE);
\draw[blue] (MX) -- (MY);
\draw[blue] (MX) -- (NC);
\draw[blue] (MX) -- (OV);
\draw[blue] (MX) -- (QG);
\draw[blue] (MX) -- (QH);
\draw[blue] (MY) -- (OX);
\draw[blue] (MY) -- (QK);
\draw[blue] (MY) -- (RI);
\draw[blue] (MY) -- (UH);
\draw[blue] (MZ) -- (NE);
\draw[blue] (MZ) -- (NY);
\draw[blue] (MZ) -- (OY);
\draw[blue] (MZ) -- (OZ);
\draw[blue] (MZ) -- (QL);
\draw[blue] (MZ) -- (RE);
\draw[blue] (MZ) -- (VF);
\draw[blue] (NA) -- (NX);
\draw[blue] (NA) -- (NZ);
\draw[blue] (NA) -- (PA);
\draw[blue] (NA) -- (QL);
\draw[blue] (NA) -- (UM);
\draw[blue] (NA) -- (VG);
\draw[blue] (NB) -- (OB);
\draw[blue] (NB) -- (OC);
\draw[blue] (NB) -- (PC);
\draw[blue] (NB) -- (QO);
\draw[blue] (NB) -- (VH);
\draw[blue] (NC) -- (NG);
\draw[blue] (NC) -- (OC);
\draw[blue] (NC) -- (PD);
\draw[blue] (NC) -- (QP);
\draw[blue] (NC) -- (VJ);
\draw[blue] (ND) -- (NG);
\draw[blue] (ND) -- (NI);
\draw[blue] (ND) -- (OG);
\draw[blue] (ND) -- (OI);
\draw[blue] (ND) -- (QR);
\draw[blue] (ND) -- (UN);
\draw[blue] (ND) -- (UP);
\draw[blue] (NE) -- (OJ);
\draw[blue] (NE) -- (QS);
\draw[blue] (NF) -- (OJ);
\draw[blue] (NF) -- (ON);
\draw[blue] (NF) -- (QU);
\draw[blue] (NF) -- (QV);
\draw[blue] (NF) -- (RI);
\draw[blue] (NF) -- (UR);
\draw[blue] (NF) -- (VK);
\draw[blue] (NG) -- (NH);
\draw[blue] (NG) -- (NJ);
\draw[blue] (NG) -- (OL);
\draw[blue] (NG) -- (QW);
\draw[blue] (NG) -- (UQ);
\draw[blue] (NH) -- (NL);
\draw[blue] (NH) -- (OO);
\draw[blue] (NH) -- (QY);
\draw[blue] (NH) -- (RH);
\draw[blue] (NH) -- (UT);
\draw[blue] (NI) -- (NJ);
\draw[blue] (NI) -- (OP);
\draw[blue] (NI) -- (OQ);
\draw[blue] (NI) -- (UP);
\draw[blue] (NJ) -- (NL);
\draw[blue] (NJ) -- (OS);
\draw[blue] (NJ) -- (OU);
\draw[blue] (NJ) -- (UQ);
\draw[blue] (NJ) -- (VL);
\draw[blue] (NK) -- (OW);
\draw[blue] (NK) -- (RA);
\draw[blue] (NK) -- (UR);
\draw[blue] (NL) -- (OW);
\draw[blue] (NL) -- (RJ);
\draw[blue] (NL) -- (UT);
\draw[blue] (NL) -- (VL);
\draw[blue] (NL) -- (VM);
\draw[blue] (NM) -- (RC);
\draw[blue] (NN) -- (NO);
\draw[blue] (NN) -- (RM);
\draw[blue] (NN) -- (SB);
\draw[blue] (NN) -- (UW);
\draw[blue] (NO) -- (PN);
\draw[blue] (NO) -- (SE);
\draw[blue] (NP) -- (PF);
\draw[blue] (NP) -- (RX);
\draw[blue] (NQ) -- (NR);
\draw[blue] (NQ) -- (PQ);
\draw[blue] (NR) -- (PR);
\draw[blue] (NS) -- (SM);
\draw[blue] (NT) -- (SO);
\draw[blue] (NU) -- (NV);
\draw[blue] (NU) -- (PO);
\draw[blue] (NV) -- (PP);
\draw[blue] (NW) -- (NY);
\draw[blue] (NW) -- (QD);
\draw[blue] (NW) -- (RL);
\draw[blue] (NW) -- (VB);
\draw[blue] (NX) -- (OH);
\draw[blue] (NX) -- (QL);
\draw[blue] (NX) -- (RM);
\draw[blue] (NX) -- (SQ);
\draw[blue] (NX) -- (VS);
\draw[blue] (NY) -- (OJ);
\draw[blue] (NY) -- (PU);
\draw[blue] (NY) -- (QL);
\draw[blue] (NY) -- (QM);
\draw[blue] (NY) -- (RN);
\draw[blue] (NY) -- (VT);
\draw[blue] (NZ) -- (OK);
\draw[blue] (NZ) -- (RN);
\draw[blue] (NZ) -- (VU);
\draw[blue] (OA) -- (OB);
\draw[blue] (OA) -- (OM);
\draw[blue] (OA) -- (PV);
\draw[blue] (OA) -- (QM);
\draw[blue] (OA) -- (VR);
\draw[blue] (OA) -- (VV);
\draw[blue] (OB) -- (QO);
\draw[blue] (OB) -- (VV);
\draw[blue] (OC) -- (OL);
\draw[blue] (OC) -- (QP);
\draw[blue] (OC) -- (RQ);
\draw[blue] (OC) -- (RR);
\draw[blue] (OC) -- (VE);
\draw[blue] (OC) -- (VX);
\draw[blue] (OD) -- (RR);
\draw[blue] (OE) -- (OH);
\draw[blue] (OE) -- (OR);
\draw[blue] (OE) -- (VY);
\draw[blue] (OF) -- (OJ);
\draw[blue] (OF) -- (OT);
\draw[blue] (OF) -- (QQ);
\draw[blue] (OF) -- (VF);
\draw[blue] (OG) -- (OL);
\draw[blue] (OG) -- (OP);
\draw[blue] (OG) -- (PX);
\draw[blue] (OG) -- (WA);
\draw[blue] (OH) -- (ON);
\draw[blue] (OH) -- (OV);
\draw[blue] (OH) -- (PY);
\draw[blue] (OH) -- (QS);
\draw[blue] (OH) -- (RS);
\draw[blue] (OH) -- (VY);
\draw[blue] (OH) -- (WB);
\draw[blue] (OI) -- (OQ);
\draw[blue] (OI) -- (PX);
\draw[blue] (OI) -- (QR);
\draw[blue] (OI) -- (QT);
\draw[blue] (OI) -- (RT);
\draw[blue] (OI) -- (VG);
\draw[blue] (OI) -- (VZ);
\draw[blue] (OJ) -- (QS);
\draw[blue] (OJ) -- (QU);
\draw[blue] (OJ) -- (RU);
\draw[blue] (OJ) -- (SR);
\draw[blue] (OJ) -- (VH);
\draw[blue] (OJ) -- (VP);
\draw[blue] (OJ) -- (WC);
\draw[blue] (OK) -- (PY);
\draw[blue] (OK) -- (QV);
\draw[blue] (OK) -- (RU);
\draw[blue] (OK) -- (VI);
\draw[blue] (OL) -- (OO);
\draw[blue] (OL) -- (OS);
\draw[blue] (OL) -- (PZ);
\draw[blue] (OL) -- (QT);
\draw[blue] (OL) -- (QW);
\draw[blue] (OL) -- (RV);
\draw[blue] (OL) -- (VE);
\draw[blue] (OL) -- (WA);
\draw[blue] (OM) -- (QU);
\draw[blue] (OM) -- (RW);
\draw[blue] (ON) -- (OX);
\draw[blue] (ON) -- (QV);
\draw[blue] (ON) -- (QX);
\draw[blue] (ON) -- (RW);
\draw[blue] (ON) -- (VJ);
\draw[blue] (ON) -- (WB);
\draw[blue] (OO) -- (OW);
\draw[blue] (OO) -- (QY);
\draw[blue] (OO) -- (VJ);
\draw[blue] (OP) -- (OS);
\draw[blue] (OP) -- (WD);
\draw[blue] (OQ) -- (OU);
\draw[blue] (OQ) -- (QA);
\draw[blue] (OQ) -- (VG);
\draw[blue] (OR) -- (OV);
\draw[blue] (OR) -- (QC);
\draw[blue] (OR) -- (QZ);
\draw[blue] (OS) -- (OW);
\draw[blue] (OS) -- (OY);
\draw[blue] (OS) -- (QD);
\draw[blue] (OS) -- (RZ);
\draw[blue] (OS) -- (WD);
\draw[blue] (OS) -- (WF);
\draw[blue] (OT) -- (QB);
\draw[blue] (OT) -- (QE);
\draw[blue] (OT) -- (QZ);
\draw[blue] (OT) -- (SA);
\draw[blue] (OT) -- (VF);
\draw[blue] (OT) -- (WE);
\draw[blue] (OU) -- (PA);
\draw[blue] (OU) -- (QD);
\draw[blue] (OU) -- (QF);
\draw[blue] (OU) -- (RA);
\draw[blue] (OU) -- (SB);
\draw[blue] (OU) -- (SQ);
\draw[blue] (OU) -- (VI);
\draw[blue] (OU) -- (VQ);
\draw[blue] (OU) -- (WG);
\draw[blue] (OV) -- (OX);
\draw[blue] (OV) -- (PD);
\draw[blue] (OV) -- (QE);
\draw[blue] (OV) -- (QH);
\draw[blue] (OV) -- (RB);
\draw[blue] (OV) -- (SC);
\draw[blue] (OV) -- (VK);
\draw[blue] (OW) -- (QI);
\draw[blue] (OW) -- (RA);
\draw[blue] (OW) -- (SD);
\draw[blue] (OW) -- (VJ);
\draw[blue] (OW) -- (WF);
\draw[blue] (OX) -- (QJ);
\draw[blue] (OX) -- (QK);
\draw[blue] (OX) -- (VJ);
\draw[blue] (OY) -- (QL);
\draw[blue] (OY) -- (SR);
\draw[blue] (OZ) -- (QM);
\draw[blue] (OZ) -- (SG);
\draw[blue] (OZ) -- (WH);
\draw[blue] (PA) -- (QL);
\draw[blue] (PA) -- (SG);
\draw[blue] (PA) -- (SH);
\draw[blue] (PA) -- (WI);
\draw[blue] (PB) -- (QN);
\draw[blue] (PC) -- (QO);
\draw[blue] (PC) -- (QP);
\draw[blue] (PC) -- (SL);
\draw[blue] (PD) -- (RD);
\draw[blue] (PD) -- (SL);
\draw[blue] (PD) -- (VK);
\draw[blue] (PD) -- (WK);
\draw[blue] (PG) -- (PK);
\draw[blue] (PG) -- (SW);
\draw[blue] (PG) -- (TM);
\draw[blue] (PG) -- (WM);
\draw[blue] (PG) -- (WO);
\draw[blue] (PH) -- (PL);
\draw[blue] (PH) -- (TA);
\draw[blue] (PH) -- (TJ);
\draw[blue] (PH) -- (WN);
\draw[blue] (PH) -- (WP);
\draw[blue] (PI) -- (TC);
\draw[blue] (PI) -- (TK);
\draw[blue] (PI) -- (WQ);
\draw[blue] (PJ) -- (SX);
\draw[blue] (PJ) -- (TP);
\draw[blue] (PJ) -- (WR);
\draw[blue] (PK) -- (SY);
\draw[blue] (PK) -- (VQ);
\draw[blue] (PK) -- (WO);
\draw[blue] (PL) -- (TL);
\draw[blue] (PL) -- (VP);
\draw[blue] (PL) -- (WP);
\draw[blue] (PO) -- (PP);
\draw[blue] (PO) -- (VY);
\draw[blue] (PP) -- (WB);
\draw[blue] (PQ) -- (PR);
\draw[blue] (PQ) -- (WD);
\draw[blue] (PR) -- (WF);
\draw[blue] (PS) -- (RI);
\draw[blue] (PS) -- (WK);
\draw[blue] (PT) -- (RH);
\draw[blue] (PT) -- (TT);
\draw[blue] (PT) -- (WL);
\draw[blue] (PU) -- (PW);
\draw[blue] (PU) -- (RN);
\draw[blue] (PU) -- (SS);
\draw[blue] (PU) -- (WT);
\draw[blue] (PV) -- (RP);
\draw[blue] (PV) -- (ST);
\draw[blue] (PW) -- (PX);
\draw[blue] (PW) -- (WT);
\draw[blue] (PX) -- (PZ);
\draw[blue] (PX) -- (RT);
\draw[blue] (PX) -- (TV);
\draw[blue] (PX) -- (VS);
\draw[blue] (PX) -- (WU);
\draw[blue] (PY) -- (QH);
\draw[blue] (PY) -- (RU);
\draw[blue] (PY) -- (VW);
\draw[blue] (PZ) -- (QD);
\draw[blue] (PZ) -- (RV);
\draw[blue] (PZ) -- (VW);
\draw[blue] (QA) -- (QF);
\draw[blue] (QA) -- (RZ);
\draw[blue] (QA) -- (SX);
\draw[blue] (QA) -- (VU);
\draw[blue] (QB) -- (QG);
\draw[blue] (QB) -- (VR);
\draw[blue] (QC) -- (QH);
\draw[blue] (QC) -- (SA);
\draw[blue] (QC) -- (VS);
\draw[blue] (QC) -- (WB);
\draw[blue] (QD) -- (QI);
\draw[blue] (QD) -- (QL);
\draw[blue] (QD) -- (RL);
\draw[blue] (QD) -- (RZ);
\draw[blue] (QD) -- (SB);
\draw[blue] (QD) -- (SY);
\draw[blue] (QD) -- (VW);
\draw[blue] (QD) -- (VZ);
\draw[blue] (QE) -- (QJ);
\draw[blue] (QE) -- (SA);
\draw[blue] (QE) -- (SC);
\draw[blue] (QE) -- (SZ);
\draw[blue] (QE) -- (TA);
\draw[blue] (QE) -- (VT);
\draw[blue] (QE) -- (WC);
\draw[blue] (QE) -- (WV);
\draw[blue] (QF) -- (RL);
\draw[blue] (QF) -- (SD);
\draw[blue] (QF) -- (TB);
\draw[blue] (QF) -- (WW);
\draw[blue] (QG) -- (QP);
\draw[blue] (QG) -- (SC);
\draw[blue] (QG) -- (TC);
\draw[blue] (QG) -- (VV);
\draw[blue] (QH) -- (QK);
\draw[blue] (QH) -- (TC);
\draw[blue] (QH) -- (VW);
\draw[blue] (QI) -- (SD);
\draw[blue] (QI) -- (SE);
\draw[blue] (QI) -- (TD);
\draw[blue] (QJ) -- (TX);
\draw[blue] (QJ) -- (VX);
\draw[blue] (QL) -- (QS);
\draw[blue] (QL) -- (RM);
\draw[blue] (QL) -- (RN);
\draw[blue] (QL) -- (SG);
\draw[blue] (QL) -- (TF);
\draw[blue] (QL) -- (TG);
\draw[blue] (QL) -- (VZ);
\draw[blue] (QL) -- (WE);
\draw[blue] (QL) -- (WM);
\draw[blue] (QL) -- (WN);
\draw[blue] (QL) -- (WX);
\draw[blue] (QM) -- (QU);
\draw[blue] (QM) -- (SG);
\draw[blue] (QM) -- (WA);
\draw[blue] (QM) -- (WD);
\draw[blue] (QM) -- (WY);
\draw[blue] (QN) -- (RO);
\draw[blue] (QN) -- (SI);
\draw[blue] (QO) -- (RQ);
\draw[blue] (QO) -- (SJ);
\draw[blue] (QO) -- (TH);
\draw[blue] (QP) -- (QW);
\draw[blue] (QP) -- (RQ);
\draw[blue] (QP) -- (SL);
\draw[blue] (QP) -- (XB);
\draw[blue] (QQ) -- (QU);
\draw[blue] (QQ) -- (RS);
\draw[blue] (QQ) -- (TK);
\draw[blue] (QQ) -- (WH);
\draw[blue] (QS) -- (QX);
\draw[blue] (QS) -- (RB);
\draw[blue] (QS) -- (RS);
\draw[blue] (QS) -- (RU);
\draw[blue] (QS) -- (TL);
\draw[blue] (QS) -- (TX);
\draw[blue] (QS) -- (WE);
\draw[blue] (QS) -- (WJ);
\draw[blue] (QS) -- (WS);
\draw[blue] (QT) -- (RT);
\draw[blue] (QT) -- (RV);
\draw[blue] (QT) -- (TM);
\draw[blue] (QT) -- (TN);
\draw[blue] (QT) -- (WG);
\draw[blue] (QT) -- (WI);
\draw[blue] (QT) -- (XD);
\draw[blue] (QU) -- (RW);
\draw[blue] (QU) -- (TO);
\draw[blue] (QU) -- (XE);
\draw[blue] (QV) -- (RU);
\draw[blue] (QV) -- (TO);
\draw[blue] (QV) -- (WK);
\draw[blue] (QW) -- (QY);
\draw[blue] (QW) -- (TP);
\draw[blue] (QW) -- (WJ);
\draw[blue] (QX) -- (RW);
\draw[blue] (QX) -- (RX);
\draw[blue] (QX) -- (TQ);
\draw[blue] (QX) -- (WL);
\draw[blue] (QY) -- (WL);
\draw[blue] (QZ) -- (RB);
\draw[blue] (QZ) -- (RC);
\draw[blue] (QZ) -- (SA);
\draw[blue] (QZ) -- (TZ);
\draw[blue] (QZ) -- (XF);
\draw[blue] (RA) -- (SB);
\draw[blue] (RA) -- (SD);
\draw[blue] (RA) -- (WK);
\draw[blue] (RB) -- (RD);
\draw[blue] (RB) -- (SC);
\draw[blue] (RB) -- (WJ);
\draw[blue] (RC) -- (RD);
\draw[blue] (RC) -- (SK);
\draw[blue] (RD) -- (SL);
\draw[blue] (RE) -- (SR);
\draw[blue] (RE) -- (WV);
\draw[blue] (RF) -- (RG);
\draw[blue] (RF) -- (RI);
\draw[blue] (RG) -- (UV);
\draw[blue] (RH) -- (RJ);
\draw[blue] (RH) -- (XB);
\draw[blue] (RI) -- (XC);
\draw[blue] (RJ) -- (RK);
\draw[blue] (RK) -- (UU);
\draw[blue] (RL) -- (RN);
\draw[blue] (RL) -- (TB);
\draw[blue] (RM) -- (RS);
\draw[blue] (RM) -- (TF);
\draw[blue] (RM) -- (UW);
\draw[blue] (RM) -- (WU);
\draw[blue] (RN) -- (RU);
\draw[blue] (RN) -- (SS);
\draw[blue] (RN) -- (TG);
\draw[blue] (RN) -- (UB);
\draw[blue] (RN) -- (UC);
\draw[blue] (RN) -- (WV);
\draw[blue] (RN) -- (XG);
\draw[blue] (RO) -- (SS);
\draw[blue] (RO) -- (UD);
\draw[blue] (RP) -- (RQ);
\draw[blue] (RQ) -- (TH);
\draw[blue] (RQ) -- (UH);
\draw[blue] (RR) -- (RV);
\draw[blue] (RR) -- (SU);
\draw[blue] (RR) -- (TI);
\draw[blue] (RR) -- (UH);
\draw[blue] (RR) -- (WW);
\draw[blue] (RR) -- (XI);
\draw[blue] (RS) -- (RW);
\draw[blue] (RS) -- (SC);
\draw[blue] (RS) -- (TK);
\draw[blue] (RS) -- (WY);
\draw[blue] (RS) -- (XK);
\draw[blue] (RT) -- (SV);
\draw[blue] (RT) -- (TM);
\draw[blue] (RT) -- (WX);
\draw[blue] (RT) -- (XJ);
\draw[blue] (RU) -- (RX);
\draw[blue] (RU) -- (TL);
\draw[blue] (RU) -- (TO);
\draw[blue] (RU) -- (UJ);
\draw[blue] (RU) -- (WV);
\draw[blue] (RU) -- (XA);
\draw[blue] (RV) -- (RZ);
\draw[blue] (RV) -- (SV);
\draw[blue] (RV) -- (TN);
\draw[blue] (RV) -- (TP);
\draw[blue] (RV) -- (UK);
\draw[blue] (RV) -- (WW);
\draw[blue] (RV) -- (WZ);
\draw[blue] (RW) -- (RY);
\draw[blue] (RW) -- (TO);
\draw[blue] (RW) -- (XB);
\draw[blue] (RW) -- (XK);
\draw[blue] (RW) -- (XL);
\draw[blue] (RX) -- (TQ);
\draw[blue] (RX) -- (TR);
\draw[blue] (RY) -- (TR);
\draw[blue] (RY) -- (UY);
\draw[blue] (RY) -- (XL);
\draw[blue] (RZ) -- (SD);
\draw[blue] (RZ) -- (SX);
\draw[blue] (RZ) -- (WZ);
\draw[blue] (RZ) -- (XN);
\draw[blue] (SA) -- (SK);
\draw[blue] (SA) -- (TA);
\draw[blue] (SA) -- (WX);
\draw[blue] (SA) -- (XM);
\draw[blue] (SB) -- (SE);
\draw[blue] (SB) -- (SG);
\draw[blue] (SB) -- (SY);
\draw[blue] (SB) -- (TB);
\draw[blue] (SB) -- (UN);
\draw[blue] (SB) -- (UW);
\draw[blue] (SB) -- (XA);
\draw[blue] (SB) -- (XD);
\draw[blue] (SC) -- (SL);
\draw[blue] (SC) -- (SZ);
\draw[blue] (SC) -- (TC);
\draw[blue] (SC) -- (UO);
\draw[blue] (SC) -- (WY);
\draw[blue] (SC) -- (XE);
\draw[blue] (SD) -- (SF);
\draw[blue] (SD) -- (TB);
\draw[blue] (SD) -- (XC);
\draw[blue] (SD) -- (XN);
\draw[blue] (SD) -- (XO);
\draw[blue] (SE) -- (TD);
\draw[blue] (SE) -- (TE);
\draw[blue] (SF) -- (SK);
\draw[blue] (SF) -- (TE);
\draw[blue] (SF) -- (UX);
\draw[blue] (SF) -- (XO);
\draw[blue] (SG) -- (TF);
\draw[blue] (SG) -- (UP);
\draw[blue] (SG) -- (XD);
\draw[blue] (SH) -- (SI);
\draw[blue] (SH) -- (TG);
\draw[blue] (SH) -- (UP);
\draw[blue] (SH) -- (XP);
\draw[blue] (SI) -- (UQ);
\draw[blue] (SI) -- (XP);
\draw[blue] (SJ) -- (TH);
\draw[blue] (SJ) -- (UR);
\draw[blue] (SK) -- (TI);
\draw[blue] (SK) -- (UR);
\draw[blue] (SK) -- (US);
\draw[blue] (SK) -- (XQ);
\draw[blue] (SL) -- (TH);
\draw[blue] (SL) -- (UT);
\draw[blue] (SL) -- (XE);
\draw[blue] (SL) -- (XR);
\draw[blue] (SM) -- (SN);
\draw[blue] (SM) -- (VD);
\draw[blue] (SN) -- (VJ);
\draw[blue] (SO) -- (SP);
\draw[blue] (SO) -- (VM);
\draw[blue] (SP) -- (VJ);
\draw[blue] (SQ) -- (UW);
\draw[blue] (SQ) -- (VQ);
\draw[blue] (SQ) -- (XJ);
\draw[blue] (SR) -- (VP);
\draw[blue] (SR) -- (XM);
\draw[blue] (SS) -- (UC);
\draw[blue] (SS) -- (UD);
\draw[blue] (SS) -- (UZ);
\draw[blue] (ST) -- (SU);
\draw[blue] (ST) -- (UD);
\draw[blue] (ST) -- (VA);
\draw[blue] (SU) -- (SV);
\draw[blue] (SU) -- (UG);
\draw[blue] (SU) -- (UH);
\draw[blue] (SV) -- (SX);
\draw[blue] (SV) -- (UK);
\draw[blue] (SV) -- (XG);
\draw[blue] (SW) -- (SY);
\draw[blue] (SX) -- (TB);
\draw[blue] (SX) -- (UL);
\draw[blue] (SX) -- (XG);
\draw[blue] (SX) -- (XT);
\draw[blue] (SY) -- (TD);
\draw[blue] (SY) -- (TF);
\draw[blue] (SY) -- (XH);
\draw[blue] (SY) -- (XJ);
\draw[blue] (SY) -- (XU);
\draw[blue] (SZ) -- (TH);
\draw[blue] (TA) -- (TI);
\draw[blue] (TA) -- (UO);
\draw[blue] (TA) -- (XG);
\draw[blue] (TA) -- (XS);
\draw[blue] (TB) -- (TE);
\draw[blue] (TB) -- (UN);
\draw[blue] (TB) -- (XI);
\draw[blue] (TB) -- (XT);
\draw[blue] (TB) -- (XV);
\draw[blue] (TC) -- (UO);
\draw[blue] (TC) -- (XH);
\draw[blue] (TC) -- (XL);
\draw[blue] (TD) -- (VE);
\draw[blue] (TD) -- (XU);
\draw[blue] (TE) -- (XV);
\draw[blue] (TF) -- (UB);
\draw[blue] (TF) -- (XJ);
\draw[blue] (TG) -- (TL);
\draw[blue] (TG) -- (UC);
\draw[blue] (TG) -- (UP);
\draw[blue] (TG) -- (XM);
\draw[blue] (TH) -- (TM);
\draw[blue] (TH) -- (UF);
\draw[blue] (TH) -- (UH);
\draw[blue] (TH) -- (UR);
\draw[blue] (TH) -- (VJ);
\draw[blue] (TI) -- (TN);
\draw[blue] (TI) -- (UG);
\draw[blue] (TI) -- (US);
\draw[blue] (TI) -- (UT);
\draw[blue] (TI) -- (VJ);
\draw[blue] (TI) -- (XW);
\draw[blue] (TJ) -- (TL);
\draw[blue] (TK) -- (TO);
\draw[blue] (TK) -- (UI);
\draw[blue] (TK) -- (XY);
\draw[blue] (TL) -- (TQ);
\draw[blue] (TL) -- (XM);
\draw[blue] (TL) -- (XQ);
\draw[blue] (TL) -- (XZ);
\draw[blue] (TM) -- (UK);
\draw[blue] (TM) -- (XX);
\draw[blue] (TN) -- (XP);
\draw[blue] (TO) -- (TR);
\draw[blue] (TO) -- (UJ);
\draw[blue] (TO) -- (XR);
\draw[blue] (TO) -- (XY);
\draw[blue] (TO) -- (YA);
\draw[blue] (TP) -- (UK);
\draw[blue] (TP) -- (XO);
\draw[blue] (TP) -- (XQ);
\draw[blue] (TQ) -- (VK);
\draw[blue] (TQ) -- (XZ);
\draw[blue] (TR) -- (YA);
\draw[blue] (TS) -- (VQ);
\draw[blue] (TS) -- (VZ);
\draw[blue] (TS) -- (WK);
\draw[blue] (TT) -- (WA);
\draw[blue] (TT) -- (WL);
\draw[blue] (TU) -- (TV);
\draw[blue] (TU) -- (WO);
\draw[blue] (TU) -- (YB);
\draw[blue] (TV) -- (XU);
\draw[blue] (TV) -- (YB);
\draw[blue] (TW) -- (UY);
\draw[blue] (TW) -- (WP);
\draw[blue] (TX) -- (WS);
\draw[blue] (TX) -- (XW);
\draw[blue] (TY) -- (TZ);
\draw[blue] (TY) -- (WP);
\draw[blue] (TY) -- (YC);
\draw[blue] (TZ) -- (XZ);
\draw[blue] (TZ) -- (YC);
\draw[blue] (UA) -- (UX);
\draw[blue] (UA) -- (WO);
\draw[blue] (UB) -- (UJ);
\draw[blue] (UB) -- (UZ);
\draw[blue] (UB) -- (VF);
\draw[blue] (UB) -- (VR);
\draw[blue] (UB) -- (VS);
\draw[blue] (UC) -- (UE);
\draw[blue] (UC) -- (VG);
\draw[blue] (UC) -- (VS);
\draw[blue] (UC) -- (XS);
\draw[blue] (UD) -- (UG);
\draw[blue] (UD) -- (UZ);
\draw[blue] (UD) -- (VA);
\draw[blue] (UD) -- (VG);
\draw[blue] (UD) -- (VT);
\draw[blue] (UD) -- (VU);
\draw[blue] (UE) -- (VA);
\draw[blue] (UE) -- (VI);
\draw[blue] (UE) -- (VW);
\draw[blue] (UF) -- (VH);
\draw[blue] (UF) -- (VX);
\draw[blue] (UF) -- (XU);
\draw[blue] (UG) -- (VB);
\draw[blue] (UG) -- (VI);
\draw[blue] (UG) -- (VJ);
\draw[blue] (UG) -- (VX);
\draw[blue] (UH) -- (UK);
\draw[blue] (UH) -- (VJ);
\draw[blue] (UH) -- (XV);
\draw[blue] (UI) -- (UJ);
\draw[blue] (UI) -- (VY);
\draw[blue] (UJ) -- (VC);
\draw[blue] (UJ) -- (WB);
\draw[blue] (UK) -- (XV);
\draw[blue] (UL) -- (UN);
\draw[blue] (UL) -- (WD);
\draw[blue] (UM) -- (UO);
\draw[blue] (UM) -- (UQ);
\draw[blue] (UM) -- (WE);
\draw[blue] (UM) -- (XY);
\draw[blue] (UN) -- (UP);
\draw[blue] (UN) -- (VL);
\draw[blue] (UN) -- (WF);
\draw[blue] (UN) -- (XW);
\draw[blue] (UO) -- (UT);
\draw[blue] (UO) -- (YA);
\draw[blue] (UP) -- (UQ);
\draw[blue] (UP) -- (VG);
\draw[blue] (UP) -- (VN);
\draw[blue] (UQ) -- (UT);
\draw[blue] (UQ) -- (VI);
\draw[blue] (UQ) -- (VO);
\draw[blue] (UQ) -- (WJ);
\draw[blue] (UQ) -- (XY);
\draw[blue] (UR) -- (VH);
\draw[blue] (UR) -- (VJ);
\draw[blue] (UR) -- (VO);
\draw[blue] (UR) -- (WK);
\draw[blue] (US) -- (VI);
\draw[blue] (US) -- (WK);
\draw[blue] (US) -- (XZ);
\draw[blue] (UT) -- (VJ);
\draw[blue] (UT) -- (WL);
\draw[blue] (UT) -- (YA);
\draw[blue] (UU) -- (WR);
\draw[blue] (UV) -- (WQ);
\draw[blue] (UW) -- (YB);
\draw[blue] (UZ) -- (VB);
\draw[blue] (UZ) -- (VC);
\draw[blue] (UZ) -- (VS);
\draw[blue] (UZ) -- (VT);
\draw[blue] (VA) -- (VU);
\draw[blue] (VA) -- (VW);
\draw[blue] (VA) -- (WT);
\draw[blue] (VB) -- (VD);
\draw[blue] (VB) -- (VW);
\draw[blue] (VB) -- (VX);
\draw[blue] (VC) -- (VD);
\draw[blue] (VC) -- (WB);
\draw[blue] (VC) -- (WC);
\draw[blue] (VE) -- (WG);
\draw[blue] (VE) -- (WW);
\draw[blue] (VF) -- (VH);
\draw[blue] (VF) -- (VR);
\draw[blue] (VF) -- (VT);
\draw[blue] (VF) -- (WH);
\draw[blue] (VF) -- (WX);
\draw[blue] (VG) -- (VI);
\draw[blue] (VG) -- (VS);
\draw[blue] (VG) -- (VU);
\draw[blue] (VG) -- (WI);
\draw[blue] (VG) -- (WX);
\draw[blue] (VH) -- (VV);
\draw[blue] (VH) -- (VX);
\draw[blue] (VH) -- (WJ);
\draw[blue] (VH) -- (XA);
\draw[blue] (VI) -- (VW);
\draw[blue] (VI) -- (WK);
\draw[blue] (VI) -- (XA);
\draw[blue] (VJ) -- (VX);
\draw[blue] (VJ) -- (WK);
\draw[blue] (VJ) -- (WL);
\draw[blue] (VJ) -- (XB);
\draw[blue] (VJ) -- (XC);
\draw[blue] (VK) -- (WC);
\draw[blue] (VK) -- (XE);
\draw[blue] (VL) -- (VM);
\draw[blue] (VL) -- (VN);
\draw[blue] (VL) -- (WF);
\draw[blue] (VL) -- (WG);
\draw[blue] (VM) -- (VO);
\draw[blue] (VN) -- (VO);
\draw[blue] (VN) -- (WI);
\draw[blue] (VO) -- (WJ);
\draw[blue] (VO) -- (WK);
\draw[blue] (VP) -- (WS);
\draw[blue] (VP) -- (XI);
\draw[blue] (VP) -- (XM);
\draw[blue] (VQ) -- (XJ);
\draw[blue] (VQ) -- (XR);
\draw[blue] (VR) -- (VV);
\draw[blue] (VS) -- (VW);
\draw[blue] (VS) -- (WB);
\draw[blue] (VS) -- (WX);
\draw[blue] (VT) -- (VX);
\draw[blue] (VT) -- (WC);
\draw[blue] (VT) -- (WT);
\draw[blue] (VT) -- (WX);
\draw[blue] (VT) -- (WY);
\draw[blue] (VT) -- (XG);
\draw[blue] (VU) -- (WZ);
\draw[blue] (VU) -- (XG);
\draw[blue] (VV) -- (WY);
\draw[blue] (VV) -- (XH);
\draw[blue] (VW) -- (VZ);
\draw[blue] (VW) -- (WT);
\draw[blue] (VW) -- (WZ);
\draw[blue] (VW) -- (XA);
\draw[blue] (VW) -- (XH);
\draw[blue] (VX) -- (WA);
\draw[blue] (VX) -- (XA);
\draw[blue] (VX) -- (XB);
\draw[blue] (VX) -- (XI);
\draw[blue] (VY) -- (WB);
\draw[blue] (VZ) -- (WU);
\draw[blue] (VZ) -- (XD);
\draw[blue] (VZ) -- (XJ);
\draw[blue] (WA) -- (WD);
\draw[blue] (WA) -- (XD);
\draw[blue] (WB) -- (XK);
\draw[blue] (WC) -- (XE);
\draw[blue] (WD) -- (WF);
\draw[blue] (WE) -- (WJ);
\draw[blue] (WE) -- (WV);
\draw[blue] (WE) -- (XF);
\draw[blue] (WE) -- (XM);
\draw[blue] (WF) -- (XN);
\draw[blue] (WG) -- (WI);
\draw[blue] (WG) -- (WW);
\draw[blue] (WH) -- (WY);
\draw[blue] (WI) -- (WK);
\draw[blue] (WI) -- (WX);
\draw[blue] (WI) -- (WZ);
\draw[blue] (WI) -- (XP);
\draw[blue] (WJ) -- (WL);
\draw[blue] (WJ) -- (WY);
\draw[blue] (WJ) -- (XA);
\draw[blue] (WJ) -- (XQ);
\draw[blue] (WK) -- (XA);
\draw[blue] (WK) -- (XC);
\draw[blue] (WK) -- (XR);
\draw[blue] (WL) -- (XB);
\draw[blue] (WM) -- (WO);
\draw[blue] (WM) -- (XX);
\draw[blue] (WN) -- (WP);
\draw[blue] (WN) -- (WS);
\draw[blue] (WN) -- (XS);
\draw[blue] (WQ) -- (XY);
\draw[blue] (WR) -- (XT);
\draw[blue] (WS) -- (XW);
\draw[blue] (WT) -- (WU);
\draw[blue] (WT) -- (XG);
\draw[blue] (WT) -- (XH);
\draw[blue] (WU) -- (XJ);
\draw[blue] (WU) -- (YB);
\draw[blue] (WV) -- (XA);
\draw[blue] (WV) -- (XM);
\draw[blue] (WV) -- (XS);
\draw[blue] (WW) -- (WZ);
\draw[blue] (WW) -- (XO);
\draw[blue] (WW) -- (XV);
\draw[blue] (WX) -- (XA);
\draw[blue] (WX) -- (XG);
\draw[blue] (WY) -- (XB);
\draw[blue] (WY) -- (XE);
\draw[blue] (WY) -- (XH);
\draw[blue] (WZ) -- (XC);
\draw[blue] (WZ) -- (XG);
\draw[blue] (WZ) -- (XP);
\draw[blue] (WZ) -- (XQ);
\draw[blue] (XA) -- (XD);
\draw[blue] (XA) -- (XH);
\draw[blue] (XA) -- (XI);
\draw[blue] (XA) -- (XQ);
\draw[blue] (XA) -- (XR);
\draw[blue] (XA) -- (XW);
\draw[blue] (XA) -- (YB);
\draw[blue] (XA) -- (YC);
\draw[blue] (XB) -- (XR);
\draw[blue] (XC) -- (XI);
\draw[blue] (XD) -- (XJ);
\draw[blue] (XD) -- (XX);
\draw[blue] (XE) -- (XL);
\draw[blue] (XE) -- (YA);
\draw[blue] (XF) -- (XM);
\draw[blue] (XF) -- (YC);
\draw[blue] (XG) -- (XI);
\draw[blue] (XH) -- (XJ);
\draw[blue] (XH) -- (XL);
\draw[blue] (XI) -- (XW);
\draw[blue] (XJ) -- (XX);
\draw[blue] (XK) -- (XL);
\draw[blue] (XK) -- (XY);
\draw[blue] (XL) -- (YA);
\draw[blue] (XM) -- (XQ);
\draw[blue] (XM) -- (XS);
\draw[blue] (XN) -- (XO);
\draw[blue] (XN) -- (XT);
\draw[blue] (XO) -- (XQ);
\draw[blue] (XO) -- (XV);
\draw[blue] (XQ) -- (XW);
\draw[blue] (XS) -- (XW);
\draw[blue] (XT) -- (XV);
\draw[blue] (XY) -- (YA);
\node[fill=red] at (AA) {};
\node[fill=red] at (AB) {};
\node[fill=red] at (AC) {};
\node at (AD) {};
\node at (AE) {};
\node at (AF) {};
\node at (AG) {};
\node at (AH) {};
\node at (AI) {};
\node at (AJ) {};
\node at (AK) {};
\node at (AL) {};
\node at (AM) {};
\node at (AN) {};
\node at (AO) {};
\node at (AP) {};
\node at (AQ) {};
\node at (AR) {};
\node at (AS) {};
\node at (AT) {};
\node at (AU) {};
\node at (AV) {};
\node at (AW) {};
\node at (AX) {};
\node at (AY) {};
\node at (AZ) {};
\node at (BA) {};
\node at (BB) {};
\node at (BC) {};
\node at (BD) {};
\node at (BE) {};
\node at (BF) {};
\node at (BG) {};
\node at (BH) {};
\node at (BI) {};
\node at (BJ) {};
\node at (BK) {};
\node at (BL) {};
\node at (BM) {};
\node at (BN) {};
\node at (BO) {};
\node at (BP) {};
\node at (BQ) {};
\node at (BR) {};
\node at (BS) {};
\node at (BT) {};
\node at (BU) {};
\node at (BV) {};
\node at (BW) {};
\node at (BX) {};
\node at (BY) {};
\node at (BZ) {};
\node at (CA) {};
\node at (CB) {};
\node at (CC) {};
\node at (CD) {};
\node at (CE) {};
\node at (CF) {};
\node at (CG) {};
\node at (CH) {};
\node at (CI) {};
\node at (CJ) {};
\node at (CK) {};
\node at (CL) {};
\node at (CM) {};
\node at (CN) {};
\node at (CO) {};
\node at (CP) {};
\node at (CQ) {};
\node at (CR) {};
\node at (CS) {};
\node at (CT) {};
\node at (CU) {};
\node at (CV) {};
\node at (CW) {};
\node at (CX) {};
\node at (CY) {};
\node at (CZ) {};
\node at (DA) {};
\node at (DB) {};
\node at (DC) {};
\node at (DD) {};
\node at (DE) {};
\node at (DF) {};
\node at (DG) {};
\node at (DH) {};
\node at (DI) {};
\node at (DJ) {};
\node at (DK) {};
\node at (DL) {};
\node at (DM) {};
\node at (DN) {};
\node at (DO) {};
\node at (DP) {};
\node at (DQ) {};
\node at (DR) {};
\node at (DS) {};
\node at (DT) {};
\node at (DU) {};
\node at (DV) {};
\node at (DW) {};
\node at (DX) {};
\node at (DY) {};
\node at (DZ) {};
\node at (EA) {};
\node at (EB) {};
\node at (EC) {};
\node at (ED) {};
\node at (EE) {};
\node at (EF) {};
\node at (EG) {};
\node at (EH) {};
\node at (EI) {};
\node at (EJ) {};
\node at (EK) {};
\node at (EL) {};
\node at (EM) {};
\node at (EN) {};
\node at (EO) {};
\node at (EP) {};
\node at (EQ) {};
\node at (ER) {};
\node at (ES) {};
\node at (ET) {};
\node at (EU) {};
\node at (EV) {};
\node at (EW) {};
\node at (EX) {};
\node at (EY) {};
\node at (EZ) {};
\node at (FA) {};
\node at (FB) {};
\node at (FC) {};
\node at (FD) {};
\node at (FE) {};
\node at (FF) {};
\node at (FG) {};
\node at (FH) {};
\node at (FI) {};
\node at (FJ) {};
\node at (FK) {};
\node at (FL) {};
\node at (FM) {};
\node at (FN) {};
\node at (FO) {};
\node at (FP) {};
\node at (FQ) {};
\node at (FR) {};
\node at (FS) {};
\node at (FT) {};
\node at (FU) {};
\node at (FV) {};
\node at (FW) {};
\node at (FX) {};
\node at (FY) {};
\node at (FZ) {};
\node at (GA) {};
\node at (GB) {};
\node at (GC) {};
\node at (GD) {};
\node at (GE) {};
\node at (GF) {};
\node at (GG) {};
\node at (GH) {};
\node at (GI) {};
\node at (GJ) {};
\node at (GK) {};
\node at (GL) {};
\node at (GM) {};
\node at (GN) {};
\node at (GO) {};
\node at (GP) {};
\node at (GQ) {};
\node at (GR) {};
\node at (GS) {};
\node at (GT) {};
\node at (GU) {};
\node at (GV) {};
\node at (GW) {};
\node at (GX) {};
\node at (GY) {};
\node at (GZ) {};
\node at (HA) {};
\node at (HB) {};
\node at (HC) {};
\node at (HD) {};
\node at (HE) {};
\node at (HF) {};
\node at (HG) {};
\node at (HH) {};
\node at (HI) {};
\node at (HJ) {};
\node at (HK) {};
\node at (HL) {};
\node at (HM) {};
\node at (HN) {};
\node at (HO) {};
\node at (HP) {};
\node at (HQ) {};
\node at (HR) {};
\node at (HS) {};
\node at (HT) {};
\node at (HU) {};
\node at (HV) {};
\node at (HW) {};
\node at (HX) {};
\node at (HY) {};
\node at (HZ) {};
\node at (IA) {};
\node at (IB) {};
\node at (IC) {};
\node at (ID) {};
\node at (IE) {};
\node at (IF) {};
\node at (IG) {};
\node at (IH) {};
\node at (II) {};
\node at (IJ) {};
\node at (IK) {};
\node at (IL) {};
\node at (IM) {};
\node at (IN) {};
\node at (IO) {};
\node at (IP) {};
\node at (IQ) {};
\node at (IR) {};
\node at (IS) {};
\node at (IT) {};
\node at (IU) {};
\node at (IV) {};
\node at (IW) {};
\node at (IX) {};
\node at (IY) {};
\node at (IZ) {};
\node at (JA) {};
\node at (JB) {};
\node at (JC) {};
\node at (JD) {};
\node at (JE) {};
\node at (JF) {};
\node at (JG) {};
\node at (JH) {};
\node at (JI) {};
\node at (JJ) {};
\node at (JK) {};
\node at (JL) {};
\node at (JM) {};
\node at (JN) {};
\node at (JO) {};
\node at (JP) {};
\node at (JQ) {};
\node at (JR) {};
\node at (JS) {};
\node at (JT) {};
\node at (JU) {};
\node at (JV) {};
\node at (JW) {};
\node at (JX) {};
\node at (JY) {};
\node at (JZ) {};
\node at (KA) {};
\node at (KB) {};
\node at (KC) {};
\node at (KD) {};
\node at (KE) {};
\node at (KF) {};
\node at (KG) {};
\node at (KH) {};
\node at (KI) {};
\node at (KJ) {};
\node at (KK) {};
\node at (KL) {};
\node at (KM) {};
\node at (KN) {};
\node at (KO) {};
\node at (KP) {};
\node at (KQ) {};
\node at (KR) {};
\node at (KS) {};
\node at (KT) {};
\node at (KU) {};
\node at (KV) {};
\node at (KW) {};
\node at (KX) {};
\node at (KY) {};
\node at (KZ) {};
\node at (LA) {};
\node at (LB) {};
\node at (LC) {};
\node at (LD) {};
\node at (LE) {};
\node at (LF) {};
\node at (LG) {};
\node at (LH) {};
\node at (LI) {};
\node at (LJ) {};
\node at (LK) {};
\node at (LL) {};
\node at (LM) {};
\node at (LN) {};
\node at (LO) {};
\node at (LP) {};
\node at (LQ) {};
\node at (LR) {};
\node at (LS) {};
\node at (LT) {};
\node at (LU) {};
\node at (LV) {};
\node at (LW) {};
\node at (LX) {};
\node at (LY) {};
\node at (LZ) {};
\node at (MA) {};
\node at (MB) {};
\node at (MC) {};
\node at (MD) {};
\node at (ME) {};
\node at (MF) {};
\node at (MG) {};
\node at (MH) {};
\node at (MI) {};
\node at (MJ) {};
\node at (MK) {};
\node at (ML) {};
\node at (MM) {};
\node at (MN) {};
\node at (MO) {};
\node at (MP) {};
\node at (MQ) {};
\node at (MR) {};
\node at (MS) {};
\node at (MT) {};
\node at (MU) {};
\node at (MV) {};
\node at (MW) {};
\node at (MX) {};
\node at (MY) {};
\node at (MZ) {};
\node at (NA) {};
\node at (NB) {};
\node at (NC) {};
\node at (ND) {};
\node at (NE) {};
\node at (NF) {};
\node at (NG) {};
\node at (NH) {};
\node at (NI) {};
\node at (NJ) {};
\node at (NK) {};
\node at (NL) {};
\node at (NM) {};
\node at (NN) {};
\node at (NO) {};
\node at (NP) {};
\node at (NQ) {};
\node at (NR) {};
\node at (NS) {};
\node at (NT) {};
\node at (NU) {};
\node at (NV) {};
\node at (NW) {};
\node at (NX) {};
\node at (NY) {};
\node at (NZ) {};
\node at (OA) {};
\node at (OB) {};
\node at (OC) {};
\node at (OD) {};
\node at (OE) {};
\node at (OF) {};
\node at (OG) {};
\node at (OH) {};
\node at (OI) {};
\node at (OJ) {};
\node at (OK) {};
\node at (OL) {};
\node at (OM) {};
\node at (ON) {};
\node at (OO) {};
\node at (OP) {};
\node at (OQ) {};
\node at (OR) {};
\node at (OS) {};
\node at (OT) {};
\node at (OU) {};
\node at (OV) {};
\node at (OW) {};
\node at (OX) {};
\node at (OY) {};
\node at (OZ) {};
\node at (PA) {};
\node at (PB) {};
\node at (PC) {};
\node at (PD) {};
\node at (PE) {};
\node at (PF) {};
\node at (PG) {};
\node at (PH) {};
\node at (PI) {};
\node at (PJ) {};
\node at (PK) {};
\node at (PL) {};
\node at (PM) {};
\node at (PN) {};
\node at (PO) {};
\node at (PP) {};
\node at (PQ) {};
\node at (PR) {};
\node at (PS) {};
\node at (PT) {};
\node at (PU) {};
\node at (PV) {};
\node at (PW) {};
\node at (PX) {};
\node at (PY) {};
\node at (PZ) {};
\node at (QA) {};
\node at (QB) {};
\node at (QC) {};
\node at (QD) {};
\node at (QE) {};
\node at (QF) {};
\node at (QG) {};
\node at (QH) {};
\node at (QI) {};
\node at (QJ) {};
\node at (QK) {};
\node at (QL) {};
\node at (QM) {};
\node at (QN) {};
\node at (QO) {};
\node at (QP) {};
\node at (QQ) {};
\node at (QR) {};
\node at (QS) {};
\node at (QT) {};
\node at (QU) {};
\node at (QV) {};
\node at (QW) {};
\node at (QX) {};
\node at (QY) {};
\node at (QZ) {};
\node at (RA) {};
\node at (RB) {};
\node at (RC) {};
\node at (RD) {};
\node at (RE) {};
\node at (RF) {};
\node at (RG) {};
\node at (RH) {};
\node at (RI) {};
\node at (RJ) {};
\node at (RK) {};
\node at (RL) {};
\node at (RM) {};
\node at (RN) {};
\node at (RO) {};
\node at (RP) {};
\node at (RQ) {};
\node at (RR) {};
\node at (RS) {};
\node at (RT) {};
\node at (RU) {};
\node at (RV) {};
\node at (RW) {};
\node at (RX) {};
\node at (RY) {};
\node at (RZ) {};
\node at (SA) {};
\node at (SB) {};
\node at (SC) {};
\node at (SD) {};
\node at (SE) {};
\node at (SF) {};
\node at (SG) {};
\node at (SH) {};
\node at (SI) {};
\node at (SJ) {};
\node at (SK) {};
\node at (SL) {};
\node at (SM) {};
\node at (SN) {};
\node at (SO) {};
\node at (SP) {};
\node at (SQ) {};
\node at (SR) {};
\node at (SS) {};
\node at (ST) {};
\node at (SU) {};
\node at (SV) {};
\node at (SW) {};
\node at (SX) {};
\node at (SY) {};
\node at (SZ) {};
\node at (TA) {};
\node at (TB) {};
\node at (TC) {};
\node at (TD) {};
\node at (TE) {};
\node at (TF) {};
\node at (TG) {};
\node at (TH) {};
\node at (TI) {};
\node at (TJ) {};
\node at (TK) {};
\node at (TL) {};
\node at (TM) {};
\node at (TN) {};
\node at (TO) {};
\node at (TP) {};
\node at (TQ) {};
\node at (TR) {};
\node at (TS) {};
\node at (TT) {};
\node at (TU) {};
\node at (TV) {};
\node at (TW) {};
\node at (TX) {};
\node at (TY) {};
\node at (TZ) {};
\node at (UA) {};
\node at (UB) {};
\node at (UC) {};
\node at (UD) {};
\node at (UE) {};
\node at (UF) {};
\node at (UG) {};
\node at (UH) {};
\node at (UI) {};
\node at (UJ) {};
\node at (UK) {};
\node at (UL) {};
\node at (UM) {};
\node at (UN) {};
\node at (UO) {};
\node at (UP) {};
\node at (UQ) {};
\node at (UR) {};
\node at (US) {};
\node at (UT) {};
\node at (UU) {};
\node at (UV) {};
\node at (UW) {};
\node at (UX) {};
\node at (UY) {};
\node at (UZ) {};
\node at (VA) {};
\node at (VB) {};
\node at (VC) {};
\node at (VD) {};
\node at (VE) {};
\node at (VF) {};
\node at (VG) {};
\node at (VH) {};
\node at (VI) {};
\node at (VJ) {};
\node at (VK) {};
\node at (VL) {};
\node at (VM) {};
\node at (VN) {};
\node at (VO) {};
\node at (VP) {};
\node at (VQ) {};
\node at (VR) {};
\node at (VS) {};
\node at (VT) {};
\node at (VU) {};
\node at (VV) {};
\node at (VW) {};
\node at (VX) {};
\node at (VY) {};
\node at (VZ) {};
\node at (WA) {};
\node at (WB) {};
\node at (WC) {};
\node at (WD) {};
\node at (WE) {};
\node at (WF) {};
\node at (WG) {};
\node at (WH) {};
\node at (WI) {};
\node at (WJ) {};
\node at (WK) {};
\node at (WL) {};
\node at (WM) {};
\node at (WN) {};
\node at (WO) {};
\node at (WP) {};
\node at (WQ) {};
\node at (WR) {};
\node at (WS) {};
\node at (WT) {};
\node at (WU) {};
\node at (WV) {};
\node at (WW) {};
\node at (WX) {};
\node at (WY) {};
\node at (WZ) {};
\node at (XA) {};
\node at (XB) {};
\node at (XC) {};
\node at (XD) {};
\node at (XE) {};
\node at (XF) {};
\node at (XG) {};
\node at (XH) {};
\node at (XI) {};
\node at (XJ) {};
\node at (XK) {};
\node at (XL) {};
\node at (XM) {};
\node at (XN) {};
\node at (XO) {};
\node at (XP) {};
\node at (XQ) {};
\node at (XR) {};
\node at (XS) {};
\node at (XT) {};
\node at (XU) {};
\node at (XV) {};
\node at (XW) {};
\node at (XX) {};
\node at (XY) {};
\node at (XZ) {};
\node at (YA) {};
\node at (YB) {};
\node at (YC) {};

